Deep Generative Spatiotemporal Engression for Probabilistic Forecasting of Epidemics

Accurate and reliable forecasting of epidemic incidences is critical for public health preparedness, yet it remains a challenging task due to complex nonlinear temporal dependencies and heterogeneous spatial interactions. Often, point forecasts generated by spatiotemporal models are unreliable in assigning uncertainty to future epidemic events. Probabilistic forecasting of epidemics is therefore crucial for providing the best or worst-case scenarios rather than a simple, often inaccurate, point estimate. We present deep spatiotemporal engression methods to generate accurate and reliable probabilistic forecasts on low-frequency epidemic datasets. The proposed methods act as distributional lenses, and out-of-sample probabilistic forecasts are generated by sampling from the trained models. Our frameworks encapsulate lightweight deep generative architectures, wherein uncertainty is quantified endogenously, driven by a pre-additive noise component during model construction. We establish geometric ergodicity and asymptotic stationarity of the spatiotemporal engression processes under mild assumptions on the network weights and pre-additive noise process. Comprehensive evaluations across six epidemiological datasets over three forecast horizons demonstrate that the proposal consistently outperforms several temporal and spatiotemporal benchmarks in both point and probabilistic forecasting. Additionally, we explore the explainability of the proposal to enhance the models' practical application for informed, timely public health interventions.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
    \toprule
        Dataset & Horizon & DeepAR & Prob-iTransformer & GpGp & DiffSTG & STESN & MVEN & GCEN & STEN \\ \midrule
        Japan TB & 6-month & 0.94 (0.01) & 0.91 (0.01) & 0.98 (0.00) & 0.98 (0.01) & 0.25 (0.01) & 0.41 (0.01) & 0.63 (0.01) & 0.59 (0.01) \\ 
        ~ & 12-month & 0.92 (0.01) & 0.89 (0.01) & 0.99 (0.00) & 1.00 (0.00) & 0.30 (0.01) & 0.51 (0.01) & 0.52 (0.01) & 0.57 (0.01) \\ 
        ~ & 24-month & 0.89 (0.01) & 0.76 (0.01) & 0.99 (0.00) & 1.00 (0.00) & 0.19 (0.00) & 0.36 (0.01) & 0.47 (0.00) & 0.40 (0.01) \\ \midrule
        China TB & 6-month & 0.72 (0.01) & 0.39 (0.02) & 0.96 (0.01) & 0.99 (0.00) & 0.09 (0.05) & 0.46 (0.01) & 0.44 (0.01) & 0.34 (0.01) \\ 
        ~ & 12-month & 0.78 (0.01) & 0.34 (0.01) & 0.96 (0.00) & 0.99 (0.00) & 0.20 (0.02) & 0.45 (0.01) & 0.35 (0.01) & 0.36 (0.01) \\ \midrule
        USA ILI & 4-week & 0.85 (0.01) & 0.74 (0.02) & 0.78 (0.01) & 0.81 (0.01) & 0.23 (0.01) & 0.84 (0.01) & 0.69 (0.01) & 0.77 (0.01) \\ 
        ~ & 9-week & 0.67 (0.03) & 0.86 (0.01) & 0.88 (0.00) & 0.92 (0.00) & 0.24 (0.01) & 0.82 (0.01) & 0.75 (0.01) & 0.66 (0.01) \\ 
        ~ & 13-week & 0.48 (0.01) & 0.85 (0.00) & 0.92 (0.00) & 0.92 (0.00) & 0.24 (0.01) & 0.80 (0.01) & 0.65 (0.01) & 0.61 (0.01) \\ \midrule
        Belgium COVID-19 & 30-day & 0.93 (0.01) & 0.98 (0.01) & 1.00 (0.00) & 0.75 (0.03) & 0.10 (0.01) & 0.79 (0.01) & 0.86 (0.01) & 0.53 (0.01) \\ 
        ~ & 60-day & 0.80 (0.02) & 0.99 (0.00) & 1.00 (0.00) & 0.99 (0.01) & 0.10 (0.01) & 0.60 (0.01) & 0.63 (0.01) & 0.22 (0.01) \\ 
        ~ & 90-day & 0.97 (0.00) & 0.98 (0.00) & 1.00 (0.00) & 1.00 (0.00) & 0.08 (0.00) & 0.78 (0.01) & 0.50 (0.01) & 0.85 (0.01) \\ \midrule
        Colombia Dengue & 4-week & 0.75 (0.02) & 0.93 (0.01) & 0.94 (0.01) & 0.75 (0.02) & 0.38 (0.01) & 0.85 (0.01) & 0.77 (0.01) & 0.82 (0.01) \\ 
        ~ & 9-week & 0.83 (0.01) & 0.95 (0.01) & 0.95 (0.00) & 0.83 (0.02) & 0.35 (0.01) & 0.90 (0.01) & 0.70 (0.02) & 0.80 (0.01) \\ 
        ~ & 13-week & 0.80 (0.01) & 0.97 (0.00) & 0.95 (0.00) & 0.83 (0.02) & 0.37 (0.01) & 0.85 (0.01) & 0.74 (0.01) & 0.75 (0.01) \\ \midrule
        Hungary Chickenpox & 4-week & 0.87 (0.02) & 0.84 (0.02) & 0.94 (0.01) & 0.88 (0.02) & 0.13 (0.01) & 0.69 (0.03) & 0.44 (0.02) & 0.32 (0.01) \\ 
        ~ & 9-week & 0.95 (0.01) & 0.95 (0.01) & 0.96 (0.01) & 0.94 (0.01) & 0.16 (0.01) & 0.74 (0.02) & 0.53 (0.01) & 0.46 (0.02) \\ 
        ~ & 13-week & 0.93 (0.01) & 0.89 (0.01) & 0.97 (0.00) & 0.98 (0.01) & 0.16 (0.01) & 0.76 (0.01) & 0.51 (0.01) & 0.57 (0.01) \\ \toprule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
    & & \multicolumn{4}{c}{Temporal Models} & \multicolumn{3}{c}{Spatiotemporal Models} & \multicolumn{5}{c}{Probabilistic Models (Temporal \& Spatiotemporal)} & 
    \multicolumn{3}{c}{ST-Engression Models (Proposed)}\\
\cline{3-6}\cline{7-9}\cline{10-14}\cline{15-17}%
        Dataset & Metric & LSTM & NHiTS & Transformers & TCN & GSTAR & STARMA & STGCN & DeepAR & Prob-iTransformer & GpGp & DiffSTG & STESN & \textbf{MVEN} & \textbf{GCEN} & \textbf{STEN} \\ 
        \midrule
        Japan TB & SMAPE & \textbf{22.04} & 22.58 & 22.79 & 30.26 & 23.24 & 27.7 & 41.16 & 25.57 (0.42) & 35.32 (0.26) & 98.26 (3.55) & 64.37 (0.99) & 23.42 (0.09) & 23.99 (0.13) & \textbf{\underline{21.30 (0.14)}} & 23.10 (0.14) \\ 
        ~ & MAE & 6.09 & 6.09 & 5.8 & 9.08 & 5.67 & 6.46 & 14.99 & 7.48 (0.20) & 10.86 (0.15) & 42.81 (3.43) & 19.95 (0.38) & \textbf{5.61 (0.03)} & 6.82 (0.05) & \textbf{\underline{5.29 (0.05)}} & 6.46 (0.07) \\ 
        ~ & RMSE & 11.18 & \textbf{7.04} & \textbf{\underline{6.78}} & 10.19 & 8.99 & 11.11 & 26.03 & 13.24 (0.37) & 20.67 (0.47) & 52.12 (3.02) & 26.38 (0.35) & 9.18 (0.04) & 12.39 (0.12) & 9.39 (0.12) & 11.78 (0.16) \\ 
        ~ & MASE & 0.71 & \textbf{0.63} & \textbf{0.63} & 0.93 & 0.66 & 0.75 & 1.74 & 0.87 (0.02) & 1.26 (0.02) & 4.98 (0.40) & 2.32 (0.04) & 0.65 (0.00) & 0.79 (0.01) & \textbf{\underline{0.62 (0.01)}} & 0.75 (0.01) \\ 
        ~ & RMSSE & 0.84 & \textbf{\underline{0.58}} & \textbf{\underline{0.58}} & 0.84 & \textbf{0.67} & 0.83 & 1.95 & 0.99 (0.03) & 1.55 (0.03) & 3.90 (0.23) & 1.98 (0.03) & 0.69 (0.00) & 0.93 (0.01) & 0.70 (0.01) & 0.88 (0.01) \\ 
        ~ & Pinball-80 & \textbf{\underline{1.82}} & 2.15 & 2.3 & 2.58 & 2.88 & 2.7 & 3.09 & 2.82 (0.05) & 3.75 (0.12) & 20.44 (0.86) & 9.31 (0.13) & 2.14 (0.01) & 1.99 (0.02) & \textbf{1.90 (0.02)} & 2.05 (0.02) \\ 
        ~ & Pinball-95 & 1.21 & 1.71 & 2 & 1.6 & 2.9 & 2.43 & 0.89 & 1.04 (0.01) & 1.28 (0.05) & 8.18 (0.25) & 3.82 (0.11) & 1.56 (0.01) & \textbf{\underline{0.80 (0.01)}} & 0.91 (0.02) & \textbf{0.85 (0.01)} \\ 
        ~ & $\rho$-$0.5$ Risk & 0.19 & 0.19 & 0.18 & 0.28 & 0.17 & 0.2 & 0.46 & 0.23 (0.01) & 0.33 (0.00) & 1.32 (0.11) & 0.61 (0.01) & \textbf{0.17 (0.00)} & 0.21 (0.00) & \textbf{\underline{0.16 (0.00)}} & 0.20 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & \textbf{0.09} & 0.11 & 0.13 & 0.12 & 0.18 & 0.15 & 0.1 & 0.11 (0.00) & 0.13 (0.01) & 0.81 (0.03) & 0.38 (0.01) & \textbf{0.09 (0.00)} & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.00)}} \\ 
        ~ & CRPS & 6.09 & 6.09 & 5.8 & 9.08 & 5.67 & 6.46 & 14.99 & 5.31 (0.11) & 7.80 (0.08) & 30.81 (1.48) & 14.25 (0.21) & \textbf{5.12 (0.02)} & 5.97 (0.03) & \textbf{\underline{4.23 (0.03)}} & 5.14 (0.04) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{48.41 (1.98)}} & \textbf{70.02 (1.62)} & 308.61 (7.42) & 132.89 (3.61) & 164.18 (1.34) & 172.63 (0.89) & 79.05 (1.79) & 95.13 (2.34) \\ \midrule
        China TB & SMAPE & 14.63 & \textbf{14.55} & 19.06 & 27.81 & 21.6 & 20.86 & 21.09 & 19.73 (0.21) & 123.04 (0.52) & 63.65 (1.12) & 65.03 (0.87) & 18.93 (0.04) & 15.88 (0.10) & \textbf{\underline{12.59 (0.08)}} & 14.73 (0.12) \\ 
        ~ & MAE & 360.46 & 436.29 & 475.54 & 578.56 & 490.91 & \textbf{\underline{292.29}} & 606.41 & 494.89 (6.21) & 1756.88 (2.76) & 1217.47 (21.71) & 1291.81 (22.18) & 468.06 (0.89) & 391.07 (3.10) & \textbf{295.58 (2.07)} & 342.05 (2.57) \\ 
        ~ & RMSE & 816.36 & 531.64 & \textbf{516.28} & 618.39 & 728.55 & \textbf{\underline{427.14}} & 1401.16 & 871.08 (7.57) & 2365.15 (2.76) & 1677.44 (24.17) & 1682.44 (25.83) & 803.85 (0.74) & 807.22 (5.84) & 677.79 (2.65) & 794.24 (2.19) \\ 
        ~ & MASE & 1.44 & 1.2 & 1.66 & 2.18 & 1.96 & \textbf{\underline{1.17}} & 2.42 & 1.98 (0.02) & 7.03 (0.01) & 4.87 (0.09) & 5.17 (0.09) & 1.87 (0.00) & 1.56 (0.01) & \textbf{1.18 (0.01)} & 1.37 (0.01) \\ 
        ~ & RMSSE & 0.95 & 0.9 & 1.28 & 1.66 & 0.85 & \textbf{\underline{0.5}} & 1.63 & 1.02 (0.01) & 2.76 (0.00) & 1.96 (0.03) & 1.96 (0.03) & 0.94 (0.00) & 0.94 (0.01) & \textbf{0.79 (0.00)} & 0.93 (0.00) \\ 
        ~ & Pinball-80 & 164.61 & 163.04 & 168.98 & 293.54 & 150.69 & \textbf{\underline{95.97}} & 194.49 & 212.44 (1.78) & 1214.66 (2.85) & 530.33 (6.98) & 631.04 (8.18) & 163.84 (0.22) & 172.31 (1.02) & \textbf{144.95 (0.44)} & 167.67 (0.77) \\ 
        ~ & Pinball-95 & 156.8 & 135.48 & 134.59 & 295.67 & \textbf{103.31} & \textbf{\underline{70.89}} & 140.14 & 124.89 (2.13) & 1128.40 (11.84) & 243.03 (6.07) & 262.48 (5.42) & 120.92 (1.48) & 125.57 (1.19) & 125.05 (0.83) & 143.11 (0.96) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.18 & 0.21 & 0.23 & 0.28 & 0.24 & \textbf{\underline{0.14}} & 0.29 & 0.24 (0.00) & 0.85 (0.00) & 0.59 (0.01) & 0.63 (0.01) & 0.18 (0.10) & 0.19 (0.00) & \textbf{\underline{0.14 (0.00)}} & \textbf{0.17 (0.00)} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.15 & 0.14 & 0.14 & 0.29 & 0.12 & \textbf{\underline{0.08}} & 0.15 & 0.16 (0.00) & 1.19 (0.01) & 0.36 (0.01) & 0.42 (0.01) & \textbf{0.10 (0.06)} & 0.14 (0.00) & 0.13 (0.00) & 0.15 (0.00) \\ 
        ~ & CRPS & 360.46 & 436.29 & 475.54 & 578.56 & 490.91 & \textbf{292.29} & 606.41 & 402.43 (2.45) & 1560.92 (3.68) & 925.29 (9.76) & 1023.12 (8.67) & 448.60 (2.30) & 335.04 (2.21) & \textbf{\underline{259.17 (1.28)}} & 303.31 (1.22) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{6767.63 (174.41)}} & 41308.55 (724.21) & 10336.87 (364.22) & 11141.40 (189.03) & 15678.32 (459.52) & 8369.24 (123.60) & \textbf{7600.06 (67.49)} & 8890.56 (55.77) \\ \midrule
        USA ILI & SMAPE & 31.33 & 39.86 & 53.91 & 57.62 & 41.28 & 36.06 & 50.65 & 45.90 (0.57) & 81.83 (0.48) & 103.79 (1.23) & 85.17 (1.25) & \textbf{\underline{28.71 (0.13)}} & 37.17 (0.45) & 31.15 (0.24) & 32.49 (0.29) \\ 
        ~ & MAE & 89.1 & 118.65 & 126.97 & 177.96 & 128.32 & 110.43 & 151.24 & 120.80 (2.15) & 292.77 (0.76) & 410.74 (3.19) & 268.10 (1.99) & \textbf{\underline{69.28 (0.32)}} & 119.33 (2.10) & \textbf{78.06 (1.15)} & 90.69 (1.34) \\ 
        ~ & RMSE & 187.27 & \textbf{128.46} & 141.12 & 185.68 & 238.04 & 225.65 & 303.97 & 267.24 (4.06) & 611.56 (1.00) & 657.67 (3.57) & 517.34 (3.50) & \textbf{\underline{125.66 (0.89)}} & 245.61 (6.20) & 147.83 (2.86) & 183.59 (4.34) \\ 
        ~ & MASE & 2.38 & 2.87 & 3.29 & 4.12 & 3.43 & 2.95 & 4.04 & 3.23 (0.06) & 7.83 (0.02) & 10.98 (0.09) & 7.17 (0.05) & \textbf{\underline{1.85 (0.01)}} & 3.19 (0.06) & \textbf{2.09 (0.03)} & 2.43 (0.04) \\ 
        ~ & RMSSE & 1.82 & 1.9 & 2.15 & 2.6 & 2.31 & 2.19 & 2.95 & 2.59 (0.04) & 5.94 (0.01) & 6.39 (0.03) & 5.02 (0.03) & \textbf{\underline{1.22 (0.01)}} & 2.38 (0.06) & \textbf{1.44 (0.03)} & 1.78 (0.04) \\ 
        ~ & Pinball-80 & 58.75 & 91.34 & 75.89 & 135.8 & 101.02 & 83.95 & 104.77 & 60.36 (0.76) & 187.13 (0.83) & 200.18 (1.27) & 155.42 (1.74) & \textbf{42.52 (0.38)} & 52.45 (1.91) & \textbf{\underline{38.26 (0.71)}} & 44.76 (1.37) \\ 
        ~ & Pinball-95 & 65.85 & 107.35 & 82.09 & 159.21 & 119.45 & 98.32 & 119.34 & 42.22 (1.12) & 163.26 (2.40) & 137.28 (1.78) & 122.78 (2.66) & 42.25 (0.57) & 30.40 (1.67) & \textbf{\underline{27.68 (0.42)}} & \textbf{29.15 (1.35)} \\ 
        ~ & $\rho$-$0.5$ Risk & 0.23 & 0.31 & 0.33 & 0.46 & 0.33 & 0.29 & 0.39 & 0.31 (0.01) & 0.76 (0.00) & 1.07 (0.01) & 0.70 (0.01) & \textbf{\underline{0.18 (0.00)}} & 0.31 (0.01) & \textbf{0.20 (0.00)} & 0.24 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.33 & 0.53 & 0.42 & 0.79 & 0.59 & 0.49 & 0.6 & 0.27 (0.00) & 0.94 (0.01) & 0.86 (0.01) & 0.74 (0.01) & 0.22 (0.00) & 0.21 (0.01) & \textbf{\underline{0.17 (0.00)}} & \textbf{0.19 (0.01)} \\ 
        ~ & CRPS & 89.1 & 118.65 & 126.97 & 177.96 & 128.32 & 110.43 & 151.24 & 95.32 (1.19) & 251.45 (0.84) & 336.26 (1.84) & 218.96 (1.81) & \textbf{63.05 (0.34)} & 87.82 (1.46) & \textbf{\underline{61.95 (0.61)}} & 69.86 (1.00) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 1691.99 (43.58) & 6160.70 (154.79) & 6830.05 (97.82) & 4684.26 (127.85) & 2011.11 (26.89) & 1211.44 (50.65) & \textbf{1187.96 (21.32)} & \textbf{\underline{1122.44 (53.26)}} \\ \midrule
        Belgium COVID-19 & SMAPE & 70.71 & 72.37 & 97.49 & 82.72 & 109.5 & 97.49 & 105.22 & 73.27 (0.64) & 78.65 (0.72) & 126.89 (25.12) & 86.70 (1.36) & 62.40 (0.06) & \textbf{61.60 (0.58)} & \textbf{\underline{46.99 (1.08)}} & 68.02 (0.20) \\ 
        ~ & MAE & \textbf{81.52} & 90.76 & 126.95 & 177.6 & 141.8 & 132.48 & 343.76 & 117.87 (2.54) & 119.80 (1.14) & 232.83 (71.70) & 157.74 (5.41) & 87.14 (0.12) & 86.08 (1.13) & \textbf{\underline{55.13 (0.86)}} & 103.29 (0.54) \\ 
        ~ & RMSE & \textbf{107.67} & 115.59 & 151.97 & 203.19 & 207 & 189.31 & 421.59 & 156.11 (2.83) & 172.89 (1.22) & 293.61 (79.12) & 174.38 (5.29) & 134.65 (0.12) & 114.83 (1.56) & \textbf{\underline{82.02 (1.44)}} & 140.29 (0.68) \\ 
        ~ & MASE & \textbf{0.42} & 0.49 & 0.66 & 0.89 & 0.72 & 0.68 & 1.76 & 0.60 (0.01) & 0.61 (0.01) & 1.19 (0.37) & 0.81 (0.03) & 0.44 (0.00) & 0.44 (0.01) & \textbf{\underline{0.28 (0.00)}} & 0.53 (0.00) \\ 
        ~ & RMSSE & \textbf{0.22} & 0.27 & 0.35 & 0.45 & 0.42 & 0.39 & 0.86 & 0.32 (0.01) & 0.35 (0.00) & 0.60 (0.16) & 0.36 (0.01) & 0.27 (0.00) & \textbf{0.22 (0.01)} & \textbf{\underline{0.17 (0.00)}} & 0.29 (0.00) \\ 
        ~ & Pinball-80 & 48.11 & 35.59 & 80.64 & 49.25 & 93.15 & 98.06 & 69.72 & 47.62 (1.18) & 51.68 (0.73) & 287.23 (31.08) & 59.58 (1.49) & 46.05 (0.10) & \textbf{30.11 (0.71)} & \textbf{\underline{22.20 (0.6)}} & 38.30 (0.24) \\ 
        ~ & Pinball-95 & 51.79 & 30.7 & 89.22 & 29.47 & 104.28 & 113.96 & 18.64 & 20.47 (0.58) & 24.25 (1.08) & 141.83 (10.06) & 23.16 (0.55) & 45.80 (0.18) & \textbf{11.35 (0.70)} & \textbf{\underline{10.17 (0.32)}} & 20.93 (0.47) \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{0.45} & 0.51 & 0.72 & 1 & 0.8 & 0.75 & 1.94 & 0.67 (0.01) & 0.67 (0.01) & 1.29 (0.38) & 0.90 (0.03) & 0.49 (0.00) & 0.49 (0.01) & \textbf{\underline{0.31 (0.00)}} & 0.58 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.55 & 0.36 & 0.97 & 0.41 & 1.13 & 1.23 & 0.4 & 0.36 (0.01) & 0.41 (0.01) & 2.49 (0.19) & 0.43 (0.01) & 0.52 (0.00) & \textbf{0.22 (0.01)} & \textbf{\underline{0.18 (0.00)}} & 0.32 (0.00) \\ 
        ~ & CRPS & 81.52 & 90.76 & 126.95 & 177.6 & 141.8 & 132.48 & 343.76 & 83.58 (1.52) & 90.34 (0.75) & 440.50 (25.57) & 111.87 (4.05) & 84.51 (0.14) & \textbf{60.71 (0.79)} & \textbf{\underline{42.38 (0.59)}} & 81.44 (0.44) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 761.72 (22.68) & 1227.73 (39.83) & 6796.43 (347.11) & 867.90 (52.97) & 3160.21 (14.32) & \textbf{599.41 (20.14)} & \textbf{\underline{561.29 (14.58)}} & 1499.49 (37.99) \\ \midrule
        Colombia Dengue & SMAPE & 32.7 & 48.98 & 50.37 & 73.73 & 35.89 & \textbf{30.97} & 82.81 & 65.61 (0.97) & 35.22 (0.57) & 105.96 (3.00) & 61.42 (0.67) & 51.02 (0.75) & 43.32 (1.46) & \textbf{\underline{29.24 (1.17)}} & 36.20 (0.99) \\ 
        ~ & MAE & 13.42 & 16.23 & 13.29 & 43.36 & 12.3 & \textbf{\underline{7.99}} & 44.55 & 26.43 (0.29) & 23.25 (0.20) & 48.33 (0.85) & 24.05 (0.22) & 13.41 (0.08) & 12.22 (0.33) & 8.31 (0.15) & \textbf{8.24 (0.20)} \\ 
        ~ & RMSE & 30.24 & 17.94 & 15.05 & 44.49 & 24.94 & \textbf{\underline{12.73}} & 96.36 & 55.67 (0.85) & 73.55 (0.48) & 97.92 (1.04) & 62.72 (0.75) & 21.74 (0.11) & 23.28 (0.29) & \textbf{13.14 (0.21)} & 13.22 (0.32) \\ 
        ~ & MASE & 1.82 & 2.08 & 2.02 & 4.69 & 1.67 & \textbf{\underline{1.08}} & 6.04 & 3.58 (0.04) & 3.15 (0.03) & 6.55 (0.12) & 3.26 (0.03) & 1.82 (0.01) & 1.66 (0.04) & \textbf{1.12 (0.02)} & \textbf{1.12 (0.03)} \\ 
        ~ & RMSSE & 1.98 & 1.4 & 1.31 & 2.88 & 1.64 & \textbf{\underline{0.84}} & 6.32 & 3.65 (0.06) & 4.83 (0.03) & 6.43 (0.07) & 4.12 (0.05) & 1.43 (0.01) & 1.53 (0.02) & \textbf{0.86 (0.01)} & \textbf{0.86 (0.02)} \\ 
        ~ & Pinball-80 & 8.23 & 10.21 & 7.44 & 20.78 & 6.63 & 4.58 & 25.72 & 12.15 (0.20) & 12.28 (0.17) & 26.96 (0.38) & 12.97 (0.18) & 5.96 (0.06) & 6.22 (0.17) & \textbf{3.73 (0.08)} & \textbf{\underline{3.72 (0.09)}} \\ 
        ~ & Pinball-95 & 9 & 11.26 & 7.83 & 20.33 & 6.87 & 4.88 & 27.45 & 8.20 (0.24) & 9.35 (0.45) & 16.95 (0.32) & 10.26 (0.27) & 4.87 (0.08) & 5.29 (0.08) & \textbf{2.35 (0.09)} & \textbf{\underline{2.12 (0.08)}} \\ 
        ~ & $\rho$-$0.5$ Risk & 0.26 & 0.32 & 0.26 & 0.84 & \textbf{0.24} & \textbf{\underline{0.16}} & 0.87 & 0.51 (0.01) & 0.45 (0.00) & 0.94 (0.02) & 0.46 (0.00) & 0.26 (0.00) & \textbf{0.24 (0.01)} & \textbf{\underline{0.16 (0.00)}} & \textbf{\underline{0.16 (0.00)}} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.34 & 0.42 & 0.3 & 0.8 & 0.26 & 0.19 & 1.04 & 0.39 (0.01) & 0.41 (0.01) & 0.83 (0.01) & 0.44 (0.01) & 0.20 (0.00) & 0.22 (0.00) & \textbf{0.12 (0.00)} & \textbf{\underline{0.11 (0.00)}} \\ 
        ~ & CRPS & 13.42 & 16.23 & 13.29 & 43.36 & 12.3 & 7.99 & 44.55 & 20.27 (0.24) & 18.73 (0.19) & 41.88 (0.41) & 19.53 (0.19) & 11.94 (0.06) & 10.16 (0.13) & \textbf{6.49 (0.08)} & \textbf{\underline{6.42 (0.11)}} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 342.37 (14.29) & 368.89 (34.12) & 717.57 (14.68) & 414.97 (11.95) & 361.49 (3.79) & 230.14 (2.46) & \textbf{112.29 (3.87)} & \textbf{\underline{95.18 (4.23)}} \\ \midrule
        Hungary Chickenpox & SMAPE & 84.27 & 78.75 & 81.2 & 78.95 & 94.54 & 79.29 & 86.42 & 84.79 (0.70) & 85.22 (0.67) & 86.41 (1.67) & 85.81 (1.09) & 82.65 (0.21) & \textbf{\underline{76.78 (0.53)}} & 80.24 (0.48) & \textbf{78.19 (0.24)} \\ 
        ~ & MAE & 23.65 & 22.17 & 24.05 & 22.59 & 22.37 & 20.92 & 27.21 & 25.46 (0.32) & 21.99 (0.24) & 24.36 (0.48) & 25.01 (0.44) & 23.69 (0.08) & \textbf{20.74 (0.16)} & \textbf{\underline{20.54 (0.10)}} & 21.74 (0.08) \\ 
        ~ & RMSE & 38.34 & \textbf{\underline{26.89}} & 27.75 & \textbf{27.1} & 40 & 37.8 & 39.68 & 36.06 (0.47) & 38.26 (0.54) & 44.82 (0.63) & 41.31 (0.55) & 36.34 (0.10) & 35.27 (0.20) & 36.19 (0.09) & 35.52 (0.10) \\ 
        ~ & MASE & 1.23 & \textbf{\underline{1.07}} & 1.17 & \textbf{1.08} & 1.16 & 1.09 & 1.42 & 1.33 (0.02) & 1.14 (0.01) & 1.27 (0.03) & 1.30 (0.02) & 1.23 (0.00) & \textbf{1.08 (0.01)} & \textbf{\underline{1.07 (0.01)}} & 1.13 (0.00) \\ 
        ~ & RMSSE & 1.2 & \textbf{\underline{0.84}} & \textbf{0.87} & \textbf{\underline{0.84}} & 1.26 & 1.19 & 1.25 & 1.13 (0.01) & 1.20 (0.02) & 1.41 (0.02) & 1.30 (0.02) & 1.14 (0.00) & 1.11 (0.01) & 1.14 (0.00) & 1.12 (0.00) \\ 
        ~ & Pinball-80 & 12.16 & 10.76 & 10.25 & 10.99 & 14.88 & 12.5 & 11.28 & \textbf{9.58 (0.14)} & 11.25 (0.15) & 12.82 (0.21) & 12.25 (0.24) & 10.70 (0.03) & \textbf{\underline{9.40 (0.09)}} & 10.52 (0.06) & 10.60 (0.05) \\ 
        ~ & Pinball-95 & 12.32 & 10.6 & 9.36 & 10.84 & 16.72 & 13.52 & 10.11 & \textbf{\underline{3.98 (0.21)}} & 6.81 (0.48) & 7.82 (0.19) & 7.29 (0.28) & 9.54 (0.04) & \textbf{6.22 (0.13)} & 8.58 (0.16) & 8.97 (0.10) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.76 & 0.71 & 0.77 & 0.72 & 0.72 & 0.67 & 0.87 & 0.82 (0.01) & 0.70 (0.01) & 0.77 (0.02) & 0.80 (0.01) & 0.76 (0.00) & \textbf{0.67 (0.01)} & \textbf{\underline{0.66 (0.00)}} & 0.70 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.79 & 0.68 & 0.62 & 0.7 & 1.03 & 0.85 & 0.67 & \textbf{\underline{0.41 (0.01)}} & 0.57 (0.02) & 0.64 (0.01) & 0.60 (0.02) & 0.63 (0.00) & \textbf{0.49 (0.01)} & 0.61 (0.01) & 0.63 (0.00) \\ 
        ~ & CRPS & 23.65 & 22.17 & 24.05 & 22.59 & 22.37 & 20.92 & 27.21 & 18.02 (0.20) & \textbf{16.95 (0.21)} & 19.72 (0.22) & 18.90 (0.29) & 22.50 (0.06) & \textbf{\underline{16.27 (0.12)}} & 17.32 (0.09) & 19.13 (0.05) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{147.45 (9.92)}} & \textbf{235.52 (21.95)} & 324.32 (7.10) & 262.94 (12.45) & 798.71 (4.09) & 290.08 (7.47) & 420.70 (8.76) & 548.79 (6.64) \\ \toprule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
    & & \multicolumn{4}{c}{Temporal Models} & \multicolumn{3}{c}{Spatiotemporal Models} & \multicolumn{5}{c}{Probabilistic Models (Temporal \& Spatiotemporal)} & 
    \multicolumn{3}{c}{ST-Engression Models (Proposed)}\\
\cline{3-6}\cline{7-9}\cline{10-14}\cline{15-17}%
        Dataset & Metric & LSTM & NHiTS & Transformers & TCN & GSTAR & STARMA & STGCN & DeepAR & Prob-iTransformer & GpGp & DiffSTG & STESN & \textbf{MVEN} & \textbf{GCEN} & \textbf{STEN} \\ 
        \midrule
        Japan TB & SMAPE & 23.21 & 23.53 & 24 & 37.48 & 25.06 & 25.39 & 44.43 & 30.16 (0.29) & 37.54 (0.17) & 105.99 (4.92) & 87.55 (0.99) & 23.32 (0.09) & 23.79 (0.11) & \textbf{\underline{22.41 (0.11)}} & \textbf{22.58 (0.09)} \\ 
        ~ & MAE & 5.79 & 5.85 & 6.03 & 10.72 & 5.64 & 5.78 & 16.21 & 9.11 (0.14) & 11.35 (0.11) & 52.60 (7.44) & 32.55 (0.57) & \textbf{5.48 (0.01)} & 6.12 (0.03) & \textbf{\underline{5.42 (0.02)}} & 5.58 (0.02) \\ 
        ~ & RMSE & 9.35 & \textbf{\underline{6.98}} & \textbf{7.19} & 12.03 & 8.49 & 8.76 & 27.94 & 15.23 (0.25) & 19.42 (0.24) & 63.08 (7.95) & 40.37 (0.67) & 8.29 (0.04) & 10.20 (0.06) & 8.99 (0.04) & 9.29 (0.06) \\ 
        ~ & MASE & 0.67 & \textbf{0.64} & 0.65 & 1.11 & 0.65 & 0.67 & 1.87 & 1.05 (0.02) & 1.31 (0.01) & 6.08 (0.86) & 3.76 (0.07) & \textbf{\underline{0.63 (0.01)}} & 0.71 (0.00) & \textbf{\underline{0.63 (0.00)}} & \textbf{0.64 (0.00)} \\ 
        ~ & RMSSE & 0.7 & \textbf{\underline{0.6}} & \textbf{0.62} & 0.98 & 0.63 & 0.65 & 2.08 & 1.13 (0.02) & 1.44 (0.02) & 4.69 (0.59) & 3.00 (0.05) & \textbf{0.62 (0.00)} & 0.76 (0.00) & 0.67 (0.00) & 0.69 (0.00) \\ 
        ~ & Pinball-80 & 2 & 2.14 & 2.1 & 3.4 & 2.17 & 3.22 & 3.38 & 3.24 (0.03) & 4.16 (0.06) & 27.72 (1.97) & 19.98 (0.16) & 2.01 (0.01) & \textbf{\underline{1.90 (0.01)}} & 1.97 (0.01) & \textbf{1.93 (0.01)} \\ 
        ~ & Pinball-95 & 1.55 & 1.75 & 1.64 & 2.42 & 1.85 & 3.38 & 1.01 & 1.16 (0.01) & 1.42 (0.05) & 11.10 (0.62) & 8.40 (0.05) & 1.37 (0.01) & \textbf{\underline{0.82 (0.01)}} & 1.07 (0.01) & \textbf{0.92 (0.01)} \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{0.18} & \textbf{0.18} & 0.19 & 0.33 & \textbf{\underline{0.17}} & \textbf{0.18} & 0.5 & 0.28 (0.00) & 0.35 (0.00) & 1.65 (0.23) & 1.03 (0.02) & \textbf{\underline{0.17 (0.00)}} & 0.19 (0.00) & \textbf{\underline{0.17 (0.00)}} & \textbf{\underline{0.17 (0.00)}} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.11 & 0.12 & 0.11 & 0.17 & 0.12 & 0.21 & 0.11 & 0.12 (0.00) & 0.15 (0.00) & 1.12 (0.07) & 0.84 (0.01) & \textbf{0.09 (0.00)} & \textbf{\underline{0.08 (0.00)}} & \textbf{0.09 (0.00)} & \textbf{\underline{0.08 (0.00)}} \\ 
        ~ & CRPS & 5.79 & 5.85 & 6.03 & 10.72 & 5.64 & 5.78 & 16.21 & 6.35 (0.10) & 8.07 (0.05) & 39.05 (3.07) & 27.88 (0.20) & 4.78 (0.01) & 5.10 (0.02) & \textbf{\underline{4.44 (0.01)}} & \textbf{4.46 (0.02)} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{53.84 (1.40)}} & \textbf{68.41 (1.54)} & 431.31 (18.03) & 344.98 (1.90) & 141.29 (0.94) & 119.69 (1.18) & 97.62 (1.23) & 86.96 (1.11) \\ \midrule
        China TB & SMAPE & 14.96 & \textbf{12.91} & 15.29 & 31.01 & \textbf{\underline{12.3}} & 29.03 & 19.39 & 17.11 (0.14) & 122.25 (0.24) & 64.06 (0.94) & 65.28 (0.66) & 15.35 (0.02) & 15.51 (0.11) & 16.72 (0.07) & 17.04 (0.07) \\ 
        ~ & MAE & 350.56 & \textbf{328.93} & 368.59 & 544.52 & \textbf{\underline{320.86}} & 601.67 & 486.08 & 405.15 (4.61) & 1884.40 (1.36) & 1269.76 (17.41) & 1370.15 (16.83) & 363.11 (0.63) & 359.42 (1.98) & 415.46 (1.95) & 404.03 (1.84) \\ 
        ~ & RMSE & 728.07 & \textbf{\underline{440.73}} & \textbf{450.99} & 625.19 & 951.75 & 963.32 & 1226.49 & 718.91 (5.83) & 2470.48 (1.30) & 1705.62 (25.34) & 1728.10 (17.30) & 666.15 (0.61) & 744.89 (4.21) & 932.84 (5.01) & 812.76 (5.40) \\ 
        ~ & MASE & 1.49 & \textbf{\underline{1.21}} & 1.42 & 2.19 & \textbf{1.36} & 2.56 & 2.06 & 1.72 (0.02) & 8.00 (0.01) & 5.39 (0.07) & 5.82 (0.07) & 1.54 (0.00) & 1.53 (0.01) & 1.76 (0.01) & 1.72 (0.01) \\ 
        ~ & RMSSE & \textbf{0.82} & 1.05 & 1.22 & 1.74 & 1.07 & 1.08 & 1.38 & \textbf{\underline{0.81 (0.01)}} & 2.78 (0.00) & 1.92 (0.03) & 1.94 (0.02) & \textbf{\underline{0.75 (0.00)}} & \textbf{0.81 (0.02)} & 1.05 (0.01) & 0.91 (0.01) \\ 
        ~ & Pinball-80 & 168.19 & \textbf{151.57} & 161.44 & 351.68 & \textbf{\underline{139.57}} & 437.17 & 206.25 & 177.31 (1.70) & 1339.22 (1.72) & 517.96 (5.73) & 622.62 (7.29) & 158.26 (0.31) & 157.36 (1.26) & 167.72 (0.68) & 162.49 (1.11) \\ 
        ~ & Pinball-95 & 164.64 & 145.13 & 150.02 & 391.38 & 129.13 & 505.34 & 187.85 & \textbf{\underline{99.45 (1.58)}} & 1301.16 (7.28) & 220.75 (4.28) & 256.89 (3.50) & 135.32 (1.06) & \textbf{112.32 (1.64)} & 123.15 (0.84) & 112.83 (1.23) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.16 & \textbf{0.15} & 0.17 & 0.25 & \textbf{\underline{0.14}} & 0.27 & 0.22 & 0.18 (0.00) & 0.85 (0.00) & 0.57 (0.01) & 0.62 (0.01) & 0.16 (0.00) & \textbf{0.15 (0.01)} & 0.19 (0.00) & 0.18 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.15 & \textbf{0.13} & 0.14 & 0.34 & \textbf{\underline{0.12}} & 0.44 & 0.18 & \textbf{0.13 (0.01)} & 1.24 (0.00) & 0.32 (0.00) & 0.38 (0.00) & \textbf{0.13 (0.00)} & \textbf{\underline{0.12 (0.00)}} & \textbf{0.13 (0.00)} & \textbf{\underline{0.12 (0.00)}} \\ 
        ~ & CRPS & 350.56 & 328.93 & 368.59 & 544.52 & \textbf{320.86} & 601.67 & 486.08 & 328.87 (2.12) & 1704.94 (2.42) & 955.18 (10.12) & 1062.12 (7.25) & 343.40 (1.13) & \textbf{\underline{304.96 (1.82)}} & 361.44 (1.71) & 347.77 (2.47) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{5154.01 (86.01)}} & 48839.51 (542.86) & 9957.39 (193.71) & 11358.48 (112.90) & 11485.91 (175.47) & \textbf{7294.79 (70.88)} & 9992.48 (157.22) & 8795.67 (202.00) \\ \midrule
        USA ILI & SMAPE & \textbf{\underline{38.34}} & 54.78 & 50.95 & 58.12 & 63.11 & 44.55 & 60.53 & 75.56 (1.77) & 66.40 (0.43) & 105.39 (1.57) & 96.98 (1.40) & 38.6 (0.09) & \textbf{38.47 (0.41)} & 39.50 (0.27) & 38.90 (0.28) \\ 
        ~ & MAE & \textbf{73.44} & 124.71 & 116.66 & 153.91 & 142.27 & 119.11 & 128.19 & 168.66 (2.93) & 228.69 (0.53) & 320.74 (4.45) & 262.60 (2.89) & 74.26 (0.32) & 97.08 (1.78) & 75.29 (0.98) & \textbf{\underline{72.27 (1.62)}} \\ 
        ~ & RMSE & 142.72 & 137.44 & \textbf{131.24} & 170.97 & 260.38 & 266.33 & 255.1 & 348.57 (5.33) & 511.10 (0.76) & 528.00 (3.44) & 495.49 (3.09) & 143.65 (0.84) & 222.87 (4.85) & 135.37 (2.96) & \textbf{\underline{131.13 (4.77)}} \\ 
        ~ & MASE & \textbf{1.96} & 3.24 & 2.97 & 3.39 & 3.8 & 3.18 & 3.42 & 4.51 (0.08) & 6.11 (0.01) & 8.57 (0.12) & 7.02 (0.08) & 1.98 (0.01) & 2.59 (0.05) & 2.01 (0.03) & \textbf{\underline{1.93 (0.04)}} \\ 
        ~ & RMSSE & 1.38 & 2.12 & 2.03 & 2.25 & 2.51 & 2.57 & 2.46 & 3.37 (0.05) & 4.93 (0.01) & 5.10 (0.03) & 4.78 (0.03) & 1.39 (0.01) & 2.15 (0.05) & \textbf{1.31 (0.03)} & \textbf{\underline{1.27 (0.05)}} \\ 
        ~ & Pinball-80 & 39.26 & 61.72 & 54.71 & 112.39 & 112.83 & 90.31 & 80.83 & 97.27 (3.17) & 144.17 (0.54) & 172.47 (1.44) & 152.81 (1.31) & 34.11 (0.22) & 47.02 (0.78) & \textbf{31.62 (0.44)} & \textbf{\underline{30.64 (0.35)}} \\ 
        ~ & Pinball-95 & 40.53 & 61.41 & 52.9 & 130.11 & 133.67 & 105.69 & 89.2 & 73.74 (5.51) & 123.24 (1.50) & 99.21 (1.40) & 91.30 (1.83) & 28.59 (0.38) & 35.85 (0.86) & \textbf{18.09 (0.34)} & \textbf{\underline{18.00 (0.21)}} \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{\underline{0.23}} & 0.39 & 0.37 & 0.49 & 0.45 & 0.38 & 0.4 & 0.53 (0.01) & 0.72 (0.00) & 1.02 (0.01) & 0.83 (0.01) & \textbf{0.24 (0.01)} & 0.31 (0.01) & \textbf{0.24 (0.00)} & \textbf{\underline{0.23 (0.01)}} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.25 & 0.39 & 0.34 & 0.78 & 0.8 & 0.63 & 0.55 & 0.55 (0.03) & 0.87 (0.01) & 0.84 (0.01) & 0.77 (0.01) & \textbf{0.19 (0.00)} & 0.26 (0.01) & \textbf{\underline{0.15 (0.00)}} & \textbf{\underline{0.15 (0.00)}} \\ 
        ~ & CRPS & 73.44 & 124.71 & 116.66 & 153.91 & 142.27 & 119.11 & 128.19 & 136.72 (3.38) & 197.32 (0.57) & 270.35 (1.82) & 226.45 (1.39) & 67.18 (0.34) & 75.62 (0.93) & \textbf{56.67 (0.59)} & \textbf{\underline{55.72 (0.75)}} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 2720.32 (257.44) & 4689.32 (90.29) & 4439.78 (60.03) & 3568.76 (72.75) & 2105.99 (24.57) & 1432.37 (32.92) & \textbf{\underline{794.90 (20.31)}} & \textbf{879.44 (15.03)} \\ \midrule
        Belgium COVID-19 & SMAPE & \textbf{64.04} & 75.63 & 106.21 & 123.67 & 123.5 & 135.81 & 121.83 & 84.02 (0.89) & 75.77 (0.32) & 145.07 (21.67) & 120.62 (0.97) & 65.99 (0.06) & 67.43 (0.67) & \textbf{\underline{57.10 (0.42)}} & 70.99 (0.09) \\ 
        ~ & MAE & 69.87 & 103.86 & 111.21 & 418.62 & 291.7 & 123.68 & 366.12 & 94.18 (0.63) & 91.53 (0.52) & 262.35 (61.50) & 302.94 (5.99) & \textbf{69.07 (0.07)} & 77.55 (0.47) & \textbf{\underline{58.29 (0.42)}} & 87.54 (0.13) \\ 
        ~ & RMSE & \textbf{100.37} & 121.33 & 145.81 & 439.21 & 419.51 & 186.89 & 424.76 & 141.92 (1.25) & 133.87 (0.71) & 326.99 (69.11) & 327.39 (6.13) & 110.47 (0.10) & 111.76 (0.62) & \textbf{\underline{85.91 (0.55)}} & 121.89 (0.11) \\ 
        ~ & MASE & 0.35 & 0.49 & 0.57 & 1.94 & 1.45 & 0.61 & 1.81 & 0.47 (0.00) & 0.45 (0.00) & 1.30 (0.30) & 1.50 (0.03) & \textbf{0.34 (0.00)} & \textbf{0.34 (0.02)} & \textbf{\underline{0.29 (0.00)}} & 0.43 (0.00) \\ 
        ~ & RMSSE & \textbf{0.2} & 0.26 & 0.33 & 0.92 & 0.84 & 0.37 & 0.85 & 0.28 (0.00) & 0.27 (0.00) & 0.65 (0.14) & 0.65 (0.01) & 0.22 (0.00) & 0.22 (0.00) & \textbf{\underline{0.17 (0.00)}} & 0.24 (0.00) \\ 
        ~ & Pinball-80 & 27.02 & \textbf{24.25} & 71.26 & 84.04 & 87.61 & 96.08 & 74.05 & 44.83 (0.88) & 39.70 (0.39) & 354.73 (34.89) & 124.04 (1.53) & 36.10 (0.10) & 29.79 (0.28) & \textbf{\underline{23.97 (0.18)}} & 37.72 (0.10) \\ 
        ~ & Pinball-95 & 23.06 & \textbf{\underline{10.41}} & 79.09 & 21.41 & 58.49 & 113.21 & 19.55 & 25.60 (1.68) & 19.58 (0.47) & 174.00 (11.56) & 48.16 (0.54) & 35.62 (0.18) & 16.14 (0.25) & \textbf{14.43 (0.27)} & 30.74 (0.22) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.5 & 0.75 & 0.8 & 3.03 & 2.11 & 0.89 & 2.65 & 0.68 (0.00) & 0.66 (0.00) & 1.85 (0.42) & 2.22 (0.04) & \textbf{0.50 (0.00)} & 0.56 (0.00) & \textbf{\underline{0.42 (0.00)}} & 0.63 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.35 & \textbf{\underline{0.22}} & 1.11 & 0.61 & 0.99 & 1.55 & 0.55 & 0.50 (0.02) & 0.41 (0.01) & 3.93 (0.29) & 1.16 (0.01) & 0.52 (0.00) & 0.32 (0.00) & \textbf{0.27 (0.00)} & 0.49 (0.00) \\ 
        ~ & CRPS & 69.87 & 103.86 & 111.21 & 418.62 & 291.7 & 123.68 & 366.12 & 70.40 (0.89) & 69.08 (0.34) & 533.06 (23.97) & 201.96 (3.61) & 66.80 (0.09) & \textbf{61.99 (0.33)} & \textbf{\underline{48.13 (0.25)}} & 81.24 (0.15) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{913.66 (77.80)}} & 993.36 (21.10) & 8312.55 (369.09) & 1362.17 (15.46) & 2481.60 (9.53) & 1229.14 (18.58) & \textbf{979.99 (26.68)} & 2708.76 (17.32) \\ \midrule
        Colombia Dengue & SMAPE & \textbf{37.06} & 54.03 & 74.49 & 75.94 & 44.15 & 37.83 & 76.53 & 56.30 (0.68) & 38.03 (0.51) & 105.81 (2.21) & 65.62 (0.87) & 54.14 (0.82) & 39.14 (1.56) & \textbf{\underline{37.01 (1.01)}} & 39.07 (1.32) \\ 
        ~ & MAE & \textbf{\underline{13.1}} & 26.35 & 26.53 & 42.55 & 17.87 & \textbf{14.03} & 40.69 & 24.94 (0.28) & 24.20 (0.16) & 45.31 (0.63) & 27.77 (0.25) & 16.36 (0.10) & 16.35 (0.27) & 15.86 (0.18) & 15.79 (0.16) \\ 
        ~ & RMSE & 31.16 & \textbf{\underline{28.18}} & \textbf{28.8} & 43.84 & 46.27 & 33.12 & 83.37 & 58.37 (0.63) & 74.15 (0.43) & 92.72 (0.73) & 73.00 (0.46) & 29.37 (0.20) & 43.26 (0.78) & 43.08 (0.79) & 43.56 (0.56) \\ 
        ~ & MASE & \textbf{\underline{1.78}} & 3.05 & 3.24 & 4.51 & 2.43 & \textbf{1.9} & 5.52 & 3.38 (0.04) & 3.28 (0.02) & 6.15 (0.09) & 3.77 (0.03) & 2.22 (0.01) & 2.22 (0.04) & 2.15 (0.02) & 2.14 (0.02) \\ 
        ~ & RMSSE & 2.05 & \textbf{1.99} & 2.15 & 2.81 & 3.04 & 2.17 & 5.47 & 3.83 (0.04) & 4.87 (0.03) & 6.09 (0.05) & 4.79 (0.03) & \textbf{\underline{1.93 (0.01)}} & 2.84 (0.05) & 2.83 (0.05) & 2.86 (0.04) \\ 
        ~ & Pinball-80 & 9.32 & 16.23 & 19.61 & 22.58 & 12.21 & 8.87 & 22.18 & 12.42 (0.19) & 12.43 (0.15) & 24.79 (0.21) & 16.30 (0.19) & \textbf{7.91 (0.07)} & \textbf{\underline{7.89 (0.23)}} & 8.33 (0.24) & 8.33 (0.13) \\ 
        ~ & Pinball-95 & 10.7 & 17.76 & 22.78 & 23.24 & 13.85 & 9.8 & 23.1 & 8.70 (0.25) & 9.21 (0.41) & 16.15 (0.20) & 13.62 (0.29) & 6.62 (0.09) & \textbf{\underline{5.39 (0.26)}} & \textbf{6.22 (0.28)} & 6.85 (0.23) \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{\underline{0.26}} & 0.52 & 0.52 & 0.84 & 0.35 & \textbf{0.28} & 0.8 & 0.49 (0.01) & 0.47 (0.00) & 0.89 (0.01) & 0.55 (0.00) & 0.32 (0.00) & 0.32 (0.01) & 0.31 (0.00) & 0.31 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.4 & 0.68 & 0.86 & 0.91 & 0.53 & 0.37 & 0.9 & 0.41 (0.01) & 0.43 (0.01) & 0.79 (0.01) & 0.59 (0.01) & \textbf{0.28 (0.00)} & \textbf{\underline{0.26 (0.01)}} & \textbf{0.28 (0.01)} & 0.30 (0.01) \\ 
        ~ & CRPS & 13.1 & 26.35 & 26.53 & 42.55 & 17.87 & 14.03 & 40.69 & 19.27 (0.21) & 19.56 (0.15) & 40.23 (0.29) & 23.02 (0.22) & 14.50 (0.08) & \textbf{\underline{12.69 (0.20)}} & \textbf{12.80 (0.18)} & 12.95 (0.16) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 339.66 (11.59) & 360.26 (28.63) & 695.43 (9.77) & 533.03 (11.79) & 429.30 (5.24) & \textbf{\underline{218.35 (10.10)}} & \textbf{263.45 (12.12)} & 292.44 (11.94) \\ \midrule
        Hungary Chickenpox & SMAPE & \textbf{75.93} & 90.57 & 86.15 & 89.03 & 140.47 & 85.86 & 96.71 & 85.88 (0.72) & 83.32 (0.41) & 89.73 (2.57) & 93.26 (0.89) & 85.67 (0.19) & 76.01 (0.81) & \textbf{\underline{73.58 (0.39)}} & 76.55 (0.34) \\ 
        ~ & MAE & 16.56 & 21.44 & 20.21 & 22.2 & 20.67 & 16.74 & 26.19 & 20.80 (0.41) & 18.28 (0.18) & 18.61 (0.29) & 23.17 (0.42) & 19.64 (0.09) & 16.41 (0.13) & \textbf{\underline{15.32 (0.09)}} & \textbf{16.11 (0.10)} \\ 
        ~ & RMSE & 26.76 & 26.61 & \textbf{\underline{24.57}} & \textbf{26.22} & 37.29 & 34.56 & 34.61 & 29.66 (0.49) & 28.75 (0.36) & 35.76 (0.56) & 35.54 (0.34) & 28.95 (0.07) & 27.15 (0.14) & 26.60 (0.10) & 27.31 (0.10) \\ 
        ~ & MASE & 0.86 & 1.09 & 1.03 & 1.11 & 1.07 & 0.87 & 1.36 & 1.08 (0.02) & 0.95 (0.01) & 0.97 (0.02) & 1.20 (0.02) & 1.02 (0.00) & 0.85 (0.01) & \textbf{\underline{0.79 (0.00)}} & \textbf{0.84 (0.01)} \\ 
        ~ & RMSSE & 0.84 & 0.87 & \textbf{\underline{0.8}} & 0.84 & 1.17 & 1.08 & 1.08 & 0.93 (0.02) & 0.90 (0.01) & 1.12 (0.02) & 1.11 (0.01) & 0.91 (0.00) & 0.85 (0.00) & \textbf{0.83 (0.00)} & 0.86 (0.00) \\ 
        ~ & Pinball-80 & 7.13 & 8.11 & 7.71 & 7.88 & 15.55 & 12.27 & 8.26 & 8.13 (0.10) & 7.64 (0.11) & 10.25 (0.17) & 11.26 (0.14) & 7.72 (0.02) & \textbf{6.96 (0.05)} & \textbf{\underline{6.89 (0.05)}} & 7.22 (0.04) \\ 
        ~ & Pinball-95 & 6.55 & 6.81 & 6.51 & 6.27 & 18.15 & 14.22 & 5.85 & \textbf{\underline{3.19 (0.10)}} & \textbf{3.74 (0.20)} & 5.68 (0.14) & 5.70 (0.14) & 6.01 (0.03) & 4.22 (0.07) & 4.83 (0.11) & 5.27 (0.11) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.7 & 0.9 & 0.85 & 0.93 & 0.87 & 0.7 & 1.1 & 0.88 (0.02) & 0.77 (0.01) & 0.77 (0.01) & 0.97 (0.02) & 0.83 (0.00) & 0.69 (0.01) & \textbf{\underline{0.65 (0.00)}} & \textbf{0.68 (0.00)} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.57 & 0.61 & 0.58 & 0.57 & 1.46 & 1.14 & 0.56 & \textbf{\underline{0.45 (0.01)}} & \textbf{\underline{0.45 (0.01)}} & 0.65 (0.01) & 0.67 (0.01) & 0.54 (0.00) & \textbf{\underline{0.45 (0.00)}} & \textbf{0.49 (0.01)} & 0.52 (0.01) \\ 
        ~ & CRPS & 16.56 & 21.44 & 20.21 & 22.2 & 20.67 & 16.74 & 26.19 & 14.38 (0.26) & 13.11 (0.13) & 16.63 (0.20) & 16.99 (0.24) & 18.21 (0.08) & \textbf{\underline{12.88 (0.08)}} & \textbf{12.90 (0.06)} & 13.71 (0.08) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{104.46 (5.64)}} & \textbf{133.58 (11.57)} & 245.64 (6.43) & 192.39 (6.75) & 605.78 (4.42) & 219.00 (7.10) & 318.03 (5.71) & 353.77 (6.82) \\ 
        \toprule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
    & & \multicolumn{4}{c}{Temporal Models} & \multicolumn{3}{c}{Spatiotemporal Models} & \multicolumn{5}{c}{Probabilistic Models (Temporal \& Spatiotemporal)} & 
    \multicolumn{3}{c}{ST-Engression Models (Proposed)}\\
\cline{3-6}\cline{7-9}\cline{10-14}\cline{15-17}%
        Dataset & Metric & LSTM & NHiTS & Transformers & TCN & GSTAR & STARMA & STGCN & DeepAR & Prob-iTransformer & GpGp & DiffSTG & STESN & \textbf{MVEN} & \textbf{GCEN} & \textbf{STEN} \\ 
        \midrule

        Japan TB & SMAPE & 25.37 & 23.88 & \textbf{\underline{19.06}} & 27.81 & 26.14 & 26.33 & 39.24 & 30.79 (0.24) & 47.01 (0.12) & 125.67 (5.23) & 92.02 (0.69) & 23.16 (0.03) & 23.24 (0.06) & \textbf{22.38 (0.06)} & 22.45 (0.04) \\ 
        ~ & MAE & 7.54 & 6.72 & 475.54 & 578.56 & 6.58 & 6.07 & 14.54 & 9.91 (0.10) & 15.40 (0.08) & 106.12 (14.70) & 36.54 (0.39) & 6.09 (0.01) & 6.37 (0.03) & \textbf{\underline{5.99 (0.02)}} & \textbf{6.00 (0.01)} \\ 
        ~ & RMSE & 13.04 & \textbf{\underline{8.06}} & 516.28 & 618.39 & 10.31 & \textbf{9.21} & 27.57 & 16.51 (0.18) & 24.11 (0.18) & 127.24 (16.56) & 45.95 (0.40) & 10.31 (0.02) & 11.01 (0.07) & 10.51 (0.04) & 10.45 (0.03) \\ 
        ~ & MASE & 0.86 & \textbf{\underline{0.68}} & 1.66 & 2.18 & 0.75 & \textbf{0.69} & 1.66 & 1.13 (0.01) & 1.76 (0.01) & 12.12 (1.68) & 4.17 (0.04) & 0.70 (0.00) & 0.74 (0.00) & \textbf{0.69 (0.01)} & 0.70 (0.00) \\ 
        ~ & RMSSE & 0.96 & \textbf{\underline{0.65}} & 1.28 & 1.66 & 0.76 & \textbf{0.68} & 2.03 & 1.21 (0.01) & 1.77 (0.01) & 9.35 (1.22) & 3.38 (0.03) & 0.76 (0.00) & 0.82 (0.01) & 0.79 (0.00) & 0.78 (0.00) \\ 
        ~ & Pinball-80 & \textbf{\underline{1.94}} & \textbf{1.99} & 168.98 & 293.54 & 2.26 & 3.38 & 3.38 & 3.44 (0.03) & 5.55 (0.04) & 48.96 (3.26) & 22.86 (0.12) & 2.11 (0.01) & \textbf{\underline{1.94 (0.01)}} & 2.05 (0.01) & 2.11 (0.01) \\ 
        ~ & Pinball-95 & \textbf{1.03} & 1.31 & 134.59 & 295.67 & 1.74 & 3.55 & 1.43 & 1.21 (0.01) & 1.86 (0.05) & 18.74 (1.08) & 9.45 (0.05) & 1.48 (0.01) & \textbf{\underline{0.92 (0.01)}} & 1.06 (0.01) & 1.08 (0.02) \\ 
        ~ & $\rho$-$0.5$ Risk & 0.22 & 0.2 & \textbf{0.19} & 0.36 & 0.2 & \textbf{\underline{0.18}} & 0.43 & 0.30 (0.00) & 0.46 (0.00) & 3.21 (0.44) & 1.11 (0.01) & \textbf{\underline{0.18 (0.00)}} & \textbf{0.19 (0.00)} & \textbf{\underline{0.18 (0.00)}} & \textbf{\underline{0.18 (0.00)}} \\ 
        ~ & $\rho$-$0.9$ Risk & \textbf{\underline{0.08}} & \textbf{0.09} & 0.14 & 0.1 & 0.11 & 0.21 & 0.12 & 0.13 (0.00) & 0.20 (0.00) & 1.87 (0.11) & 0.93 (0.00) & \textbf{0.09 (0.00)} & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.01)}} & \textbf{0.09 (0.00)} \\ 
        ~ & CRPS & 7.54 & 6.72 & 475.54 & 578.56 & 6.58 & 6.07 & 14.54 & 6.97 (0.07) & 11.15 (0.05) & 70.39 (6.79) & 32.04 (0.13) & 5.78 (0.01) & 5.69 (0.02) & \textbf{\underline{5.08 (0.01)}} & \textbf{5.36 (0.01)} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{61.03 (1.28)}} & \textbf{103.48 (1.42)} & 650.09 (41.34) & 395.52 (1.72) & 205.30 (0.87) & 169.59 (1.18) & 129.10 (0.61) & 157.69 (0.93) \\ \midrule 
        USA ILI & SMAPE & \textbf{41.72} & 50.84 & 53.97 & 60.72 & 104.89 & 52.87 & 52.22 & 86.24 (1.40) & 70.79 (0.28) & 106.61 (1.56) & 95.28 (1.09) & 43.33 (0.18) & 48.66 (0.49) & 43.92 (0.22) & \textbf{\underline{41.56 (0.30)}} \\ 
        ~ & MAE & 73.2 & 102.91 & 104.94 & 146.24 & 179.33 & 136.7 & 115.36 & 173.18 (1.62) & 208.71 (0.34) & 283.65 (5.44) & 237.80 (2.72) & 89.42 (0.47) & 110.15 (1.27) & \textbf{70.39 (0.70)} & \textbf{\underline{65.88 (0.90)}} \\ 
        ~ & RMSE & 149.72 & \textbf{\underline{118.53}} & 121.45 & 160.45 & 322.39 & 303.15 & 249.15 & 361.28 (2.54) & 466.74 (0.55) & 473.18 (3.14) & 435.99 (2.37) & 186.83 (0.99) & 250.69 (3.42) & 124.26 (1.80) & \textbf{119.07 (1.70)} \\ 
        ~ & MASE & 1.95 & 2.69 & 2.57 & 3.44 & 4.77 & 3.64 & 3.07 & 4.61 (0.04) & 5.55 (0.01) & 7.54 (0.14) & 6.32 (0.07) & 2.38 (0.01) & 2.93 (0.03) & \textbf{1.87 (0.02)} & \textbf{\underline{1.75 (0.02)}} \\ 
        ~ & RMSSE & 1.44 & 1.84 & 1.78 & 2.25 & 3.1 & 2.91 & 2.39 & 3.47 (0.02) & 4.48 (0.01) & 4.54 (0.03) & 4.19 (0.02) & 1.79 (0.01) & 2.41 (0.03) & \textbf{1.19 (0.02)} & \textbf{\underline{1.14 (0.02)}} \\ 
        ~ & Pinball-80 & 42.27 & 56.45 & 74.36 & 77.85 & 143.22 & 106.23 & 76.91 & 113.00 (1.67) & 131.98 (0.41) & 161.14 (1.60) & 135.38 (1.07) & 40.23 (0.24) & 54.30 (1.21) & \textbf{29.62 (0.34)} & \textbf{\underline{29.33 (0.34)}} \\ 
        ~ & Pinball-95 & 45.1 & 58.94 & 85.3 & 80.21 & 170 & 125.17 & 86.53 & 105.51 (2.92) & 112.02 (1.15) & 85.77 (0.85) & 82.06 (1.17) & 33.95 (0.41) & 38.19 (1.37) & \textbf{\underline{17.44 (0.38)}} & \textbf{18.96 (0.20)} \\ 
        ~ & $\rho$-$0.5$ Risk & 0.26 & 0.36 & 0.37 & 0.51 & 0.63 & 0.48 & 0.4 & 0.60 (0.01) & 0.73 (0.00) & 1.00 (0.02) & 0.83 (0.01) & 0.31 (0.00) & 0.38 (0.00) & \textbf{0.25 (0.00)} & \textbf{\underline{0.23 (0.00)}} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.31 & 0.41 & 0.57 & 0.55 & 1.12 & 0.83 & 0.58 & 0.78 (0.02) & 0.88 (0.01) & 0.85 (0.01) & 0.76 (0.01) & \textbf{0.25 (0.00)} & 0.32 (0.01) & \textbf{\underline{0.16 (0.00)}} & \textbf{\underline{0.16 (0.00)}} \\ 
        ~ & CRPS & 73.2 & 102.91 & 104.94 & 146.24 & 179.34 & 136.7 & 115.36 & 151.28 (1.97) & 179.31 (0.44) & 245.18 (1.61) & 193.91 (1.30) & 81.79 (0.48) & 84.32 (1.07) & \textbf{55.76 (0.47)} & \textbf{\underline{53.17 (0.50)}} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 4138.05 (162.95) & 4212.21 (76.86) & 3596.55 (47.90) & 3088.02 (51.80) & 2636.71 (36.95) & 1504.60 (47.28) & \textbf{\underline{957.69 (18.21)}} & \textbf{1039.84 (16.75)} \\ \midrule
        Belgium COVID-19 & SMAPE & 101.51 & 90.45 & 119.99 & 127.66 & 96.48 & 163.31 & 121.48 & 82.84 (2.14) & 77.40 (0.27) & 151.75 (16.27) & 122.36 (0.69) & \textbf{\underline{67.17 (0.06)}} & \textbf{69.29 (0.47)} & 69.72 (0.23) & 81.37 (0.37) \\ 
        ~ & MAE & 242.15 & 165.5 & 195.33 & 457.57 & 190.85 & 140.64 & 374.97 & 134.57 (9.08) & 102.53 (0.45) & 283.38 (68.24) & 351.98 (5.25) & \textbf{\underline{78.10 (0.15)}} & \textbf{90.09 (0.88)} & 90.13 (0.48) & 97.53 (0.50) \\ 
        ~ & RMSE & 304.01 & 184.3 & 232.09 & 473.9 & 310.3 & 208.02 & 430.97 & 174.57 (10.21) & 156.61 (0.66) & 355.68 (73.93) & 385.31 (5.34) & \textbf{122.58 (0.12)} & 124.67 (1.14) & \textbf{\underline{120.75 (0.59)}} & 144.28 (0.48) \\ 
        ~ & MASE & 1.18 & 0.78 & 0.95 & 2.13 & 0.93 & 0.68 & 1.82 & 0.65 (0.04) & 0.50 (0.00) & 1.38 (0.33) & 1.71 (0.03) & \textbf{\underline{0.38 (0.00)}} & \textbf{0.44 (0.00)} & \textbf{0.44 (0.00)} & 0.47 (0.00) \\ 
        ~ & RMSSE & 0.6 & 0.39 & 0.5 & 0.98 & 0.61 & 0.41 & 0.85 & 0.34 (0.02) & 0.31 (0.00) & 0.70 (0.15) & 0.76 (0.01) & \textbf{\underline{0.24 (0.00)}} & \textbf{\underline{0.24 (0.00)}} & \textbf{\underline{0.24 (0.00)}} & \textbf{0.28 (0.00)} \\ 
        ~ & Pinball-80 & 51.44 & 38.71 & 90.45 & 91.94 & 50.08 & 112.27 & 75.92 & 86.29 (10.85) & 45.71 (0.31) & 347.10 (30.83) & 175.37 (1.30) & 38.19 (0.08) & \textbf{31.39 (0.36)} & \textbf{\underline{30.76 (0.10)}} & 40.45 (0.84) \\ 
        ~ & Pinball-95 & 16.63 & 16.69 & 86.84 & 23.51 & 27.41 & 133.25 & 20.13 & 45.78 (2.93) & 23.00 (0.46) & 173.37 (9.59) & 71.45 (0.43) & 36.51 (0.17) & \textbf{\underline{12.30 (0.36)}} & 16.62 (0.16) & \textbf{12.68 (0.69)} \\ 
        ~ & $\rho$-$0.5$ Risk & 1.6 & 1.09 & 1.29 & 3.03 & 1.26 & 0.93 & 2.48 & 0.90 (0.06) & 0.68 (0.00) & 1.81 (0.42) & 2.37 (0.03) & \textbf{\underline{0.52 (0.00)}} & \textbf{0.60 (0.01)} & \textbf{0.60 (0.00)} & 0.65 (0.00) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.37 & 0.32 & 1.16 & 0.61 & 0.46 & 1.67 & 0.51 & 0.91 (0.08) & 0.44 (0.00) & 3.56 (0.22) & 1.55 (0.01) & 0.49 (0.00) & \textbf{\underline{0.27 (0.00)}} & \textbf{0.29 (0.00)} & 0.30 (0.02) \\ 
        ~ & CRPS & 242.15 & 165.5 & 195.33 & 457.57 & 190.85 & 140.64 & 374.97 & 112.08 (9.24) & 77.24 (0.33) & 546.12 (23.61) & 243.25 (2.53) & 75.75 (0.17) & \textbf{\underline{65.78 (0.62)}} & 72.34 (0.47) & \textbf{71.36 (0.69)} \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & 1324.40 (60.61) & 1106.11 (23.78) & 8465.70 (313.41) & 2400.48 (13.87) & 2830.95 (12.33) & \textbf{713.64 (23.65)} & 1361.05 (21.84) & \textbf{\underline{638.55 (29.30)}} \\ \midrule
        Colombia Dengue & SMAPE & \textbf{\underline{40.68}} & 61.2 & 68.89 & 78.16 & 44.21 & 44.17 & 77.49 & 59.61 (0.88) & 42.11 (0.55) & 107.44 (2.65) & 62.59 (0.71) & 55.56 (0.39) & \textbf{41.78 (1.15)} & 42.06 (0.69) & 47.54 (0.84) \\ 
        ~ & MAE & 18.07 & 27.31 & 22.97 & 44.02 & 19.15 & \textbf{\underline{16.59}} & 39.27 & 23.53 (0.20) & 23.01 (0.20) & 42.81 (0.42) & 25.02 (0.23) & 18.04 (0.10) & \textbf{18.02 (0.28)} & 18.48 (0.22) & 20.17 (0.36) \\ 
        ~ & RMSE & 48.76 & \textbf{29.87} & \textbf{\underline{26.35}} & 45.97 & 47.17 & 44.46 & 78.05 & 54.64 (0.63) & 68.18 (0.37) & 85.45 (0.71) & 65.34 (0.46) & 34.19 (0.21) & 51.89 (0.48) & 49.43 (0.35) & 55.49 (1.09) \\ 
        ~ & MASE & 2.45 & 3.3 & 2.92 & 4.59 & 2.6 & \textbf{\underline{2.25}} & 5.33 & 3.19 (0.03) & 3.12 (0.03) & 5.81 (0.06) & 3.39 (0.03) & 2.46 (0.01) & \textbf{2.45 (0.04)} & 2.50 (0.03) & 2.74 (0.05) \\ 
        ~ & RMSSE & 3.2 & \textbf{2.13} & \textbf{\underline{2}} & 2.91 & 3.1 & 2.92 & 5.12 & 3.59 (0.04) & 4.47 (0.02) & 5.61 (0.05) & 4.29 (0.03) & 2.24 (0.01) & 3.41 (0.03) & 3.24 (0.02) & 3.64 (0.07) \\ 
        ~ & Pinball-80 & 12.65 & 13.35 & 14.25 & 21.73 & 11.59 & 11.74 & 21.42 & 11.76 (0.20) & 12.01 (0.13) & 22.89 (0.22) & 14.46 (0.16) & \textbf{\underline{9.45 (0.08)}} & \textbf{10.82 (0.18)} & 11.15 (0.11) & 11.78 (0.14) \\ 
        ~ & Pinball-95 & 14.45 & 13.2 & 15.64 & 21.59 & 12.59 & 13.46 & 22.31 & \textbf{8.22 (0.25)} & 8.24 (0.30) & 14.41 (0.20) & 11.86 (0.22) & 8.51 (0.12) & \textbf{\underline{8.20 (0.30)}} & 9.93 (0.13) & 11.15 (0.17) \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{0.38} & 0.57 & 0.48 & 0.91 & 0.4 & \textbf{\underline{0.34}} & 0.81 & 0.49 (0.00) & 0.47 (0.00) & 0.88 (0.01) & 0.51 (0.00) & \textbf{0.38 (0.01)} & 0.39 (0.01) & \textbf{0.38 (0.00)} & 0.42 (0.01) \\ 
        ~ & $\rho$-$0.9$ Risk & 0.57 & 0.55 & 0.63 & 0.9 & 0.51 & 0.53 & 0.91 & 0.41 (0.01) & 0.42 (0.01) & 0.76 (0.01) & 0.54 (0.01) & \textbf{\underline{0.36 (0.00)}} & \textbf{0.41 (0.01)} & 0.44 (0.00) & 0.48 (0.01) \\ 
        ~ & CRPS & 18.07 & 27.31 & 22.97 & 44.02 & 19.15 & 16.59 & 39.27 & 18.49 (0.19) & 18.91 (0.12) & 38.18 (0.29) & 20.65 (0.18) & 16.12 (0.11) & \textbf{\underline{15.62 (0.20)}} & \textbf{15.88 (0.12)} & 17.22 (0.18) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{308.33 (11.06)}} & \textbf{332.72 (18.32)} & 627.78 (9.30) & 463.00 (9.97) & 491.81 (6.12) & 346.43 (12.66) & 412.48 (5.51) & 459.42 (6.81) \\ \midrule
        Hungary Chickenpox & SMAPE & 86.76 & 92.3 & 98.06 & 104.74 & 136.13 & 107.16 & 103.33 & 93.02 (0.63) & 84.54 (0.48) & 99.63 (2.94) & 107.29 (0.88) & 96.69 (0.46) & 83.83 (1.40) & \textbf{83.40 (0.55)} & \textbf{\underline{82.74 (0.74)}} \\ 
        ~ & MAE & \textbf{\underline{12.97}} & 16.25 & 20.15 & 24.95 & 20.9 & 15.71 & 23.85 & 17.63 (0.36) & 13.48 (0.08) & 16.60 (0.30) & 26.07 (0.37) & 18.97 (0.06) & 13.73 (0.13) & 13.90 (0.10) & \textbf{13.39 (0.09)} \\ 
        ~ & RMSE & \textbf{23.03} & \textbf{\underline{20.89}} & 24.19 & 28.11 & 35.23 & 32.08 & 31.19 & 25.99 (0.42) & 25.46 (0.19) & 31.13 (0.41) & 34.76 (0.36) & 26.78 (0.05) & 23.29 (0.11) & 23.43 (0.12) & 23.74 (0.07) \\ 
        ~ & MASE & \textbf{\underline{0.67}} & 0.82 & 1.02 & 1.23 & 1.08 & 0.81 & 1.23 & 0.91 (0.02) & 0.70 (0.00) & 0.86 (0.02) & 1.35 (0.02) & 0.98 (0.00) & 0.71 (0.01) & 0.72 (0.01) & \textbf{0.69 (0.00)} \\ 
        ~ & RMSSE & 0.73 & \textbf{\underline{0.67}} & 0.78 & 0.9 & 1.1 & 1 & 0.97 & 0.81 (0.01) & 0.79 (0.01) & 0.97 (0.01) & 1.09 (0.01) & 0.84 (0.00) & \textbf{0.72 (0.00)} & \textbf{0.72 (0.00)} & 0.74 (0.00) \\ 
        ~ & Pinball-80 & 6.78 & 6.62 & 6.33 & 7.34 & 12.45 & 12.18 & 6.8 & 7.14 (0.12) & 6.29 (0.06) & 9.43 (0.20) & 12.53 (0.13) & 6.68 (0.02) & \textbf{\underline{5.70 (0.04)}} & \textbf{5.93 (0.03)} & 6.13 (0.04) \\ 
        ~ & Pinball-95 & 6.92 & 5.87 & 4.45 & 4.77 & 13.44 & 14.34 & 4.24 & \textbf{\underline{2.93 (0.10)}} & 3.66 (0.14) & 5.03 (0.10) & 5.67 (0.08) & 4.59 (0.03) & \textbf{3.32 (0.05)} & 3.90 (0.08) & 4.34 (0.07) \\ 
        ~ & $\rho$-$0.5$ Risk & \textbf{\underline{0.66}} & 0.83 & 1.03 & 1.28 & 1.07 & 0.81 & 1.22 & 0.91 (0.02) & \textbf{0.69 (0.00)} & 0.84 (0.02) & 1.34 (0.02) & 0.97 (0.00) & 0.71 (0.01) & 0.71 (0.01) & \textbf{0.69 (0.00)} \\ 
        ~ & $\rho$-$0.9$ Risk & 0.69 & 0.63 & 0.52 & 0.58 & 1.34 & 1.4 & 0.52 & 0.49 (0.01) & \textbf{0.48 (0.01)} & 0.71 (0.01) & 0.88 (0.01) & 0.53 (0.00) & \textbf{\underline{0.44 (0.00)}} & 0.50 (0.01) & 0.53 (0.01) \\ 
        ~ & CRPS & 12.97 & 16.25 & 20.15 & 24.95 & 20.9 & 15.71 & 23.85 & 12.22 (0.24) & \textbf{\underline{10.05 (0.06)}} & 15.23 (0.16) & 18.67 (0.22) & 17.34 (0.07) & \textbf{10.72 (0.09)} & 11.53 (0.06) & 11.27 (0.06) \\ 
        ~ & Winkler Score & - & - & - & - & - & - & - & \textbf{\underline{94.17 (4.15)}} & \textbf{134.88 (6.71)} & 220.04 (4.34) & 182.18 (3.51) & 555.90 (4.28) & 184.34 (3.81) & 259.69 (4.83) & 275.69 (4.62) \\ 

        \toprule
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
        Dataset & Metric & \textbf{MVEN} & MVEN-Post & MVEN-MSE & \textbf{GCEN} & GCEN-Post & GCEN-MSE & \textbf{STEN} & STEN-Post & STEN-MSE \\ \midrule
        Japan TB & SMAPE & 23.99 (0.13) & 26.99 (0.36) & 27.45 (0.08) & \textbf{\underline{21.30 (0.14)}} & 24.90 (0.41) & 22.83 (0.09) & 23.10 (0.14) & 23.50 (0.38) & 22.40 (0.08) \\ 
        ~ & MAE & 6.82 (0.05) & 8.04 (0.22) & 8.59 (0.03) & \textbf{\underline{5.29 (0.05)}} & 7.53 (0.17) & 6.47 (0.02) & 6.46 (0.07) & 6.61 (0.15) & 6.17 (0.02) \\ 
        ~ & RMSE & 12.39 (0.12) & 14.23 (0.58) & 15.28 (0.06) & \textbf{\underline{9.39 (0.12)}} & 13.91 (0.42) & 11.83 (0.04) & 11.78 (0.16) & 12.03 (0.37) & 11.31 (0.04) \\ 
        ~ & MASE & 0.79 (0.01) & 0.94 (0.03) & 1.00 (0.00) & \textbf{\underline{0.62 (0.01)}} & 0.88 (0.02) & 0.75 (0.00) & 0.75 (0.01) & 0.77 (0.02) & 0.72 (0.00) \\ 
        ~ & RMSSE & 0.93 (0.01) & 1.07 (0.04) & 1.14 (0.00) & \textbf{\underline{0.70 (0.01)}} & 1.04 (0.03) & 0.89 (0.00) & 0.88 (0.01) & 0.90 (0.03) & 0.85 (0.00) \\ 
        ~ & Pinball-80 & 1.99 (0.02) & 4.15 (0.04) & 2.13 (0.01) & \textbf{\underline{1.90 (0.02)}} & 3.99 (0.05) & 1.91 (0.01) & 2.05 (0.02) & 3.70 (0.05) & 1.91 (0.01) \\ 
        ~ & Rho-0.5 & 0.21 (0.00) & 0.25 (0.01) & 0.26 (0.00) & \textbf{\underline{0.16 (0.00)}} & 0.23 (0.01) & 0.20 (0.00) & 0.20 (0.00) & 0.21 (0.00) & 0.19 (0.00) \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.08 (0.00)}} & 0.17 (0.00) & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.00)}} & 0.16 (0.00) & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.00)}} & 0.15 (0.00) & \textbf{\underline{0.08 (0.00)}} \\ 
        ~ & CRPS & 5.97 (0.03) & 6.08 (0.08) & 8.24 (0.02) & \textbf{\underline{4.23 (0.03)}} & 5.90 (0.07) & 6.11 (0.01) & 5.14 (0.04) & 5.53 (0.06) & 5.72 (0.02) \\ \midrule
        China TB & SMAPE & 15.88 (0.10) & 16.27 (0.20) & 16.64 (0.10) & \textbf{\underline{12.59 (0.08)}} & 13.42 (0.20) & 13.19 (0.09) & 14.73 (0.12) & 16.76 (0.20) & 17.63 (0.08) \\ 
        ~ & MAE & 391.07 (3.10) & 393.65 (5.67) & 407.38 (3.05) & \textbf{\underline{295.58 (2.07)}} & 342.68 (6.19) & 318.13 (2.66) & 342.05 (2.57) & 413.91 (5.20) & 430.51 (1.63) \\ 
        ~ & RMSE & 807.22 (5.84) & 832.30 (14.57) & 818.06 (5.23) & \textbf{\underline{677.79 (2.65)}} & 797.65 (15.09) & 725.23 (4.00) & 794.24 (2.19) & 833.39 (7.15) & 820.57 (1.47) \\ 
        ~ & MASE & 1.56 (0.01) & 1.57 (0.02) & 1.63 (0.01) & \textbf{\underline{1.18 (0.01)}} & 1.37 (0.02) & 1.27 (0.01) & 1.37 (0.01) & 1.66 (0.02) & 1.72 (0.01) \\ 
        ~ & RMSSE & 0.94 (0.01) & 0.97 (0.02) & 0.95 (0.01) & \textbf{\underline{0.79 (0.00)}} & 0.93 (0.02) & 0.85 (0.00) & 0.93 (0.00) & 0.97 (0.01) & 0.96 (0.00) \\ 
        ~ & Pinball-80 & 172.31 (1.02) & 181.69 (1.77) & 171.61 (0.93) & \textbf{\underline{144.95 (0.44)}} & 170.62 (2.05) & 152.68 (0.44) & 167.67 (0.77) & 191.83 (1.79) & 172.07 (0.79) \\ 
        ~ & Rho-0.5 & 0.19 (0.00) & 0.19 (0.00) & 0.20 (0.00) & \textbf{\underline{0.14 (0.00)}} & 0.17 (0.00) & 0.15 (0.00) & 0.17 (0.00) & 0.20 (0.00) & 0.21 (0.00) \\ 
        ~ & Rho-0.9 & 0.14 (0.00) & 0.14 (0.00) & 0.14 (0.00) & \textbf{\underline{0.13 (0.00)}} & \textbf{\underline{0.13 (0.00)}} & 0.14 (0.00) & 0.15 (0.00) & 0.15 (0.00) & 0.15 (0.00) \\ 
        ~ & CRPS & 335.04 (2.21) & 297.68 (3.03) & 362.82 (2.06) & \textbf{\underline{259.17 (1.28)}} & 263.84 (3.35) & 288.31 (1.81) & 303.31 (1.22) & 332.01 (2.62) & 398.51 (1.06) \\ \midrule 
        USA ILI & SMAPE & 37.17 (0.45) & 63.95 (1.03) & 38.49 (1.25) & \textbf{\underline{31.15 (0.24)}} & 34.71 (0.71) & 34.15 (0.15) & 32.49 (0.29) & 41.17 (0.68) & 39.84 (1.04) \\ 
        ~ & MAE & 119.33 (2.10) & 199.07 (1.87) & 115.83 (5.28) & \textbf{\underline{78.06 (1.15)}} & 100.54 (2.19) & 93.53 (0.74) & 90.69 (1.34) & 99.64 (1.97) & 97.67 (5.27) \\ 
        ~ & RMSE & 245.61 (6.20) & 398.35 (6.13) & 238.97 (15.54) & \textbf{\underline{147.83 (2.86)}} & 215.18 (6.72) & 175.01 (1.68) & 183.59 (4.34) & 169.53 (5.32) & 187.85 (14.23) \\ 
        ~ & MASE & 3.19 (0.06) & 5.32 (0.05) & 3.10 (0.14) & \textbf{\underline{2.09 (0.03)}} & 2.69 (0.06) & 2.50 (0.02) & 2.43 (0.04) & 2.66 (0.05) & 2.61 (0.14) \\ 
        ~ & RMSSE & 2.38 (0.06) & 3.87 (0.06) & 2.32 (0.15) & \textbf{\underline{1.44 (0.03)}} & 2.09 (0.07) & 1.70 (0.02) & 1.78 (0.04) & 1.65 (0.05) & 1.82 (0.14) \\ 
        ~ & Pinball-80 & 52.45 (1.91) & 83.62 (1.79) & 57.72 (4.27) & \textbf{\underline{38.26 (0.71)}} & 42.04 (1.09) & 39.65 (0.43) & 44.76 (1.37) & 43.85 (0.67) & 44.99 (2.93) \\ 
        ~ & Rho-0.5 & 0.31 (0.01) & 0.51 (0.01) & 0.29 (0.01) & \textbf{\underline{0.20 (0.00)}} & 0.26 (0.01) & 0.24 (0.00) & 0.24 (0.00) & 0.26 (0.01) & 0.25 (0.01) \\ 
        ~ & Rho-0.9 & 0.21 (0.01) & 0.32 (0.01) & 0.26 (0.02) & 0.17 (0.00) & \textbf{\underline{0.15 (0.00)}} & 0.17 (0.00) & 0.19 (0.01) & 0.16 (0.00) & 0.20 (0.01) \\ 
        ~ & CRPS & 87.82 (1.46) & 148.23 (1.31) & 87.75 (4.10) & \textbf{\underline{61.95 (0.61)}} & 78.25 (1.17) & 77.85 (0.76) & 69.86 (1.00) & 76.95 (0.91) & 76.12 (3.79) \\ \midrule
        Belgium COVID-19 & SMAPE & 61.60 (0.58) & 73.64 (1.24) & 74.62 (0.30) & \textbf{\underline{46.99 (1.08)}} & 67.24 (1.21) & 60.16 (0.44) & 68.02 (0.20) & 75.95 (1.12) & 72.92 (0.16) \\ 
        ~ & MAE & 86.08 (1.13) & 121.55 (2.25) & 112.78 (0.46) & \textbf{\underline{55.13 (0.86)}} & 115.13 (2.29) & 87.14 (0.82) & 103.29 (0.54) & 114.26 (2.16) & 126.27 (0.76) \\ 
        ~ & RMSE & 114.83 (1.56) & 172.24 (3.16) & 148.94 (0.69) & \textbf{\underline{82.02 (1.44)}} & 162.41 (3.23) & 120.23 (1.08) & 140.29 (0.68) & 155.64 (2.97) & 170.17 (1.08) \\ 
        ~ & MASE & 0.44 (0.01) & 0.62 (0.01) & 0.58 (0.00) & \textbf{\underline{0.28 (0.00)}} & 0.59 (0.01) & 0.44 (0.00) & 0.53 (0.00) & 0.58 (0.01) & 0.64 (0.00) \\ 
        ~ & RMSSE & 0.22 (0.01) & 0.35 (0.01) & 0.30 (0.00) & \textbf{\underline{0.17 (0.00)}} & 0.33 (0.01) & 0.25 (0.00) & 0.29 (0.00) & 0.32 (0.01) & 0.35 (0.00) \\ 
        ~ & Pinball-80 & 30.11 (0.71) & 66.00 (0.50) & 43.73 (0.66) & \textbf{\underline{22.20 (0.6)}} & 67.30 (0.49) & 30.72 (0.37) & 38.30 (0.24) & 53.67 (0.61) & 43.04 (0.16) \\ 
        ~ & Rho-0.5 & 0.49 (0.01) & 0.70 (0.01) & 0.64 (0.00) & \textbf{\underline{0.31 (0.00)}} & 0.66 (0.01) & 0.49 (0.00) & 0.58 (0.00) & 0.65 (0.01) & 0.71 (0.00) \\ 
        ~ & Rho-0.9 & 0.22 (0.01) & 0.46 (0.00) & 0.34 (0.01) & \textbf{\underline{0.18 (0.00)}} & 0.47 (0.00) & 0.24 (0.00) & 0.32 (0.00) & 0.38 (0.00) & 0.35 (0.00) \\ 
        ~ & CRPS & 60.71 (0.79) & 98.31 (0.84) & 87.79 (0.47) & \textbf{\underline{42.38 (0.59)}} & 95.50 (0.84) & 66.91 (0.62) & 81.44 (0.44) & 92.49 (0.67) & 107.24 (0.66) \\ \midrule
        Colombia Dengue & SMAPE & 43.32 (1.46) & 39.20 (2.11) & 39.05 (2.88) & \textbf{\underline{29.24 (1.17)}} & 39.75 (2.66) & 31.67 (1.60) & 36.20 (0.99) & 38.14 (2.08) & 31.58 (2.05) \\ 
        ~ & MAE & 12.22 (0.33) & 13.20 (0.53) & 12.49 (0.60) & 8.31 (0.15) & 10.40 (0.65) & 9.20 (0.13) & \textbf{\underline{8.24 (0.20)}} & 13.06 (0.66) & 9.11 (0.27) \\ 
        ~ & RMSE & 23.28 (0.29) & 24.96 (1.05) & 24.60 (0.97) & \textbf{\underline{13.14 (0.21)}} & 16.58 (1.02) & 15.08 (0.31) & 13.22 (0.32) & 22.83 (0.97) & 15.24 (0.52) \\ 
        ~ & MASE & 1.66 (0.04) & 1.79 (0.07) & 1.69 (0.08) & \textbf{\underline{1.12 (0.02)}} & 1.41 (0.09) & 1.25 (0.02) & 1.12 (0.03) & 1.77 (0.09) & 1.24 (0.04) \\ 
        ~ & RMSSE & 1.53 (0.02) & 1.64 (0.07) & 1.61 (0.06) & \textbf{\underline{0.86 (0.01)}} & 1.09 (0.07) & 0.99 (0.02) & 0.86 (0.02) & 1.50 (0.06) & 1.00 (0.03) \\ 
        ~ & Pinball-80 & 6.22 (0.17) & 9.74 (0.22) & 6.65 (0.37) & 3.73 (0.08) & 8.67 (0.17) & 4.26 (0.10) & \textbf{\underline{3.72 (0.09)}} & 9.16 (0.18) & 4.00 (0.09) \\ 
        ~ & Rho-0.5 & 0.24 (0.01) & 0.26 (0.01) & 0.24 (0.01) & \textbf{\underline{0.16 (0.00)}} & 0.20 (0.01) & 0.18 (0.00) & \textbf{\underline{0.16 (0.00)}} & 0.26 (0.01) & 0.18 (0.01) \\ 
        ~ & Rho-0.9 & 0.22 (0.00) & 0.26 (0.01) & 0.24 (0.01) & 0.12 (0.00) & 0.25 (0.01) & 0.13 (0.00) & \textbf{\underline{0.11 (0.00)}} & 0.26 (0.01) & \textbf{\underline{0.11 (0.00)}} \\ 
        ~ & CRPS & 10.16 (0.13) & 14.79 (0.22) & 10.34 (0.39) & 6.49 (0.08) & 13.40 (0.18) & 7.29 (0.11) & \textbf{\underline{6.42 (0.11)}} & 14.43 (0.20) & 7.19 (0.13) \\ \midrule
        Hungary Chickenpox & SMAPE & \textbf{\underline{76.78 (0.53)}} & 99.65 (5.26) & 78.11 (0.31) & 80.24 (0.48) & 98.31 (6.12) & 77.39 (0.18) & 78.19 (0.24) & 95.28 (4.43) & 77.46 (0.19) \\ 
        ~ & MAE & 20.74 (0.16) & 23.95 (1.54) & 22.29 (0.15) & \textbf{\underline{20.54 (0.10)}} & 24.11 (1.40) & 21.50 (0.07) & 21.74 (0.08) & 24.95 (1.37) & 20.86 (0.05) \\ 
        ~ & RMSE & 35.27 (0.20) & 38.10 (2.80) & 35.45 (0.11) & 36.19 (0.09) & 38.73 (2.68) & \textbf{\underline{34.89 (0.06)}} & 35.52 (0.10) & 40.37 (2.32) & 34.90 (0.05) \\ 
        ~ & MASE & 1.08 (0.01) & 1.25 (0.08) & 1.16 (0.01) & \textbf{\underline{1.07 (0.01)}} & 1.26 (0.07) & 1.12 (0.00) & 1.13 (0.00) & 1.30 (0.07) & 1.09 (0.00) \\ 
        ~ & RMSSE & 1.11 (0.01) & 1.20 (0.09) & 1.11 (0.00) & 1.14 (0.00) & 1.22 (0.08) & \textbf{\underline{1.10 (0.00)}} & 1.12 (0.00) & 1.27 (0.07) & \textbf{\underline{1.10 (0.00)}} \\ 
        ~ & Pinball-80 & \textbf{\underline{9.40 (0.09)}} & 10.26 (0.60) & 9.46 (0.06) & 10.52 (0.06) & 10.43 (0.67) & 9.94 (0.04) & 10.60 (0.05) & 10.99 (0.52) & 10.73 (0.03) \\ 
        ~ & Rho-0.5 & 0.67 (0.01) & 0.77 (0.05) & 0.72 (0.00) & \textbf{\underline{0.66 (0.00)}} & 0.77 (0.05) & 0.69 (0.00) & 0.70 (0.00) & 0.81 (0.05) & 0.67 (0.00) \\ 
        ~ & Rho-0.9 & 0.49 (0.01) & \textbf{\underline{0.47 (0.04)}} & 0.51 (0.01) & 0.61 (0.01) & 0.48 (0.04) & 0.58 (0.00) & 0.63 (0.00) & 0.51 (0.04) & 0.67 (0.00) \\ 
        ~ & CRPS & \textbf{\underline{16.27 (0.12)}} & 18.22 (0.87) & 18.73 (0.11) & 17.32 (0.09) & 18.28 (0.77) & 19.44 (0.06) & 19.13 (0.05) & 19.49 (0.55) & 19.60 (0.03) \\ \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
        Dataset & Metric & \textbf{MVEN} & MVEN-Post & MVEN-MSE & \textbf{GCEN} & GCEN-Post & GCEN-MSE & \textbf{STEN} & STEN-Post & STEN-MSE \\ \midrule
        Japan TB & SMAPE & 23.79 (0.11) & 24.65 (0.27) & 25.58 (0.07) & \textbf{\underline{22.41 (0.11)}} & 23.60 (0.33) & 22.69 (0.05) & 22.58 (0.09) & 23.43 (0.32) & 22.50 (0.06) \\ 
        ~ & MAE & 6.12 (0.03) & 6.27 (0.10) & 7.13 (0.03) & \textbf{\underline{5.42 (0.02)}} & 5.96 (0.10) & 5.71 (0.01) & 5.58 (0.02) & 5.81 (0.10) & 5.43 (0.01) & ~ \\ 
        ~ & RMSE & 10.20 (0.06) & 10.53 (0.26) & 12.16 (0.06) & \textbf{\underline{8.99 (0.04)}} & 9.92 (0.27) & 9.61 (0.02) & 9.29 (0.06) & 9.67 (0.28) & 9.04 (0.02) & ~ \\ 
        ~ & MASE & 0.71 (0.00) & 0.73 (0.01) & 0.82 (0.00) & \textbf{\underline{0.63 (0.00)}} & 0.69 (0.01) & 0.66 (0.00) & 0.64 (0.00) & 0.67 (0.01) & 0.63 (0.00) & ~ \\ 
        ~ & RMSSE & 0.76 (0.00) & 0.78 (0.02) & 0.90 (0.00) & \textbf{\underline{0.67 (0.00)}} & 0.74 (0.02) & 0.71 (0.00) & 0.69 (0.00) & 0.72 (0.02) & 0.67 (0.00) & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{1.90 (0.01)}} & 3.43 (0.03) & 1.95 (0.01) & 1.97 (0.01) & 3.35 (0.03) & 1.96 (0.01) & 1.93 (0.01) & 3.18 (0.03) & 2.03 (0.01) & ~ \\ 
        ~ & Rho-0.5 & 0.19 (0.00) & 0.20 (0.00) & 0.22 (0.00) & \textbf{\underline{0.17 (0.00)}} & 0.19 (0.00) & 0.18 (0.00) & \textbf{\underline{0.17 (0.00)}} & 0.18 (0.00) & \textbf{\underline{0.17 (0.00)}} & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.08 (0.00)}} & 0.15 (0.00) & \textbf{\underline{0.08 (0.00)}} & 0.09 (0.00) & 0.14 (0.00) & 0.10 (0.00) & \textbf{\underline{0.08 (0.00)}} & 0.14 (0.00) & 0.10 (0.00) & ~ \\ 
        ~ & CRPS & 5.10 (0.02) & 5.34 (0.04) & 6.58 (0.02) & \textbf{\underline{4.44 (0.01)}} & 5.19 (0.04) & 5.26 (0.01) & 4.46 (0.02) & 5.13 (0.03) & 4.92 (0.01) & ~ \\ \midrule
        China TB & SMAPE & 15.51 (0.11) & 18.11 (0.21) & 15.65 (0.30) & 16.72 (0.07) & 17.56 (0.43) & 17.36 (0.04) & 17.04 (0.07) & 18.74 (0.55) & 16.43 (0.01) & ~ \\ 
        ~ & MAE & \textbf{\underline{359.42 (1.98)}} & 440.37 (4.68) & 362.04 (6.09) & 415.46 (1.95) & 462.89 (11.57) & 415.74 (0.96) & 404.03 (1.84) & 449.99 (16.18) & 386.11 (0.14) & ~ \\ 
        ~ & RMSE & 744.89 (4.21) & 890.74 (14.68) & \textbf{\underline{725.63 (11.77)}} & 932.84 (5.01) & 1139.14 (43.17) & 917.58 (2.46) & 812.76 (5.40) & 963.19 (61.73) & 692.78 (0.17) & ~ \\ 
        ~ & MASE & \textbf{\underline{1.53 (0.01)}} & 1.87 (0.02) & 1.54 (0.03) & 1.76 (0.01) & 1.97 (0.05) & 1.77 (0.00) & 1.72 (0.01) & 1.91 (0.07) & 1.64 (0.00) & ~ \\ 
        ~ & RMSSE & 0.81 (0.02) & 1.00 (0.02) & 0.82 (0.01) & 1.05 (0.01) & 1.28 (0.05) & 1.03 (0.00) & 0.91 (0.01) & 1.08 (0.07) & \textbf{\underline{0.78 (0.00)}} & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{157.36 (1.26)}} & 179.58 (1.47) & 161.25 (3.17) & 167.72 (0.68) & 190.87 (4.77) & 184.74 (0.59) & 162.49 (1.11) & 186.12 (5.58) & 163.45 (0.06) & ~ \\ 
        ~ & Rho-0.5 & \textbf{\underline{0.15 (0.01)}} & 0.20 (0.00) & 0.16 (0.00) & 0.19 (0.00) & 0.21 (0.01) & 0.19 (0.00) & 0.18 (0.00) & 0.20 (0.01) & 0.17 (0.00) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.12 (0.00)}} & \textbf{\underline{0.12 (0.00)}} & 0.13 (0.00) & 0.13 (0.00) & 0.13 (0.00) & 0.15 (0.00) & \textbf{\underline{0.12 (0.00)}} & 0.13 (0.00) & 0.14 (0.00) & ~ \\ 
        ~ & CRPS & \textbf{\underline{304.96 (1.82)}} & 316.45 (2.34) & 322.87 (5.01) & 361.44 (1.71) & 367.32 (8.23) & 384.62 (1.05) & 347.77 (2.47) & 349.23 (10.50) & 379.34 (0.12) & ~ \\ \midrule
        USA ILI & SMAPE & \textbf{\underline{38.47 (0.41)}} & 50.59 (1.65) & 42.40 (0.97) & 39.50 (0.27) & 47.46 (0.59) & 48.05 (0.13) & 38.90 (0.28) & 52.14 (0.50) & 46.63 (0.13) & ~ \\ 
        ~ & MAE & 97.08 (1.78) & 106.72 (3.96) & 96.82 (3.97) & 75.29 (0.98) & 91.78 (1.65) & 95.85 (0.89) & \textbf{\underline{72.27 (1.62)}} & 115.75 (1.49) & 89.67 (0.71) & ~ \\ 
        ~ & RMSE & 222.87 (4.85) & 217.65 (10.30) & 211.78 (10.35) & 135.37 (2.96) & 159.11 (3.26) & 164.64 (2.49) & \textbf{\underline{131.13 (4.77)}} & 206.51 (3.96) & 152.45 (2.39) & ~ \\ 
        ~ & MASE & 2.59 (0.05) & 2.85 (0.11) & 2.59 (0.11) & 2.01 (0.03) & 2.45 (0.04) & 2.56 (0.02) & \textbf{\underline{1.93 (0.04)}} & 3.09 (0.04) & 2.40 (0.02) & ~ \\ 
        ~ & RMSSE & 2.15 (0.05) & 2.10 (0.10) & 2.04 (0.10) & 1.31 (0.03) & 1.54 (0.03) & 1.59 (0.02) & \textbf{\underline{1.27 (0.05)}} & 1.99 (0.04) & 1.47 (0.02) & ~ \\ 
        ~ & Pinball-80 & 47.02 (0.78) & 47.57 (1.35) & 50.09 (1.62) & 31.62 (0.44) & 45.87 (0.45) & 33.12 (0.23) & \textbf{\underline{30.64 (0.35)}} & 53.54 (0.44) & 33.17 (0.23) & ~ \\ 
        ~ & Rho-0.5 & 0.31 (0.01) & 0.33 (0.01) & 0.30 (0.01) & 0.24 (0.00) & 0.29 (0.01) & 0.30 (0.00) & \textbf{\underline{0.23 (0.01)}} & 0.37 (0.00) & 0.28 (0.00) & ~ \\ 
        ~ & Rho-0.9 & 0.26 (0.01) & 0.23 (0.01) & 0.30 (0.01) & \textbf{\underline{0.15 (0.00)}} & 0.21 (0.00) & \textbf{\underline{0.15 (0.00)}} & \textbf{\underline{0.15 (0.00)}} & 0.23 (0.00) & 0.16 (0.00) & ~ \\ 
        ~ & CRPS & 75.62 (0.93) & 83.50 (1.75) & 79.21 (2.13) & 56.67 (0.59) & 71.74 (0.58) & 77.49 (0.72) & \textbf{\underline{55.72 (0.75)}} & 84.45 (0.68) & 74.85 (0.53) & ~ \\ \midrule
        Belgium COVID-19 & SMAPE & 67.43 (0.67) & 79.80 (1.55) & 73.71 (0.18) & \textbf{\underline{57.10 (0.42)}} & 84.03 (1.12) & 73.87 (0.08) & 70.99 (0.09) & 76.66 (0.73) & 93.34 (0.03) & ~ \\ 
        ~ & MAE & 77.55 (0.47) & 79.43 (1.65) & 113.29 (0.42) & \textbf{\underline{58.29 (0.42)}} & 106.16 (1.62) & 106.12 (0.07) & 87.54 (0.13) & 107.29 (1.70) & 191.34 (0.11) & ~ \\ 
        ~ & RMSE & 111.76 (0.62) & 111.97 (2.21) & 157.26 (0.38) & \textbf{\underline{85.91 (0.55)}} & 146.31 (2.16) & 155.93 (0.08) & 121.89 (0.11) & 145.75 (2.35) & 246.30 (0.11) & ~ \\ 
        ~ & MASE & 0.34 (0.02) & 0.39 (0.01) & 0.56 (0.00) & \textbf{\underline{0.29 (0.00)}} & 0.53 (0.01) & 0.53 (0.00) & 0.43 (0.00) & 0.53 (0.01) & 0.95 (0.00) & ~ \\ 
        ~ & RMSSE & 0.22 (0.00) & 0.22 (0.00) & 0.31 (0.00) & \textbf{\underline{0.17 (0.00)}} & 0.29 (0.00) & 0.31 (0.00) & 0.24 (0.00) & 0.29 (0.00) & 0.49 (0.00) & ~ \\ 
        ~ & Pinball-80 & 29.79 (0.28) & 50.99 (0.35) & 31.13 (0.15) & \textbf{\underline{23.97 (0.18)}} & 57.48 (0.36) & 31.84 (0.12) & 37.72 (0.10) & 62.24 (0.36) & 41.97 (0.02) & ~ \\ 
        ~ & Rho-0.5 & 0.56 (0.00) & 0.57 (0.01) & 0.82 (0.00) & \textbf{\underline{0.42 (0.00)}} & 0.77 (0.01) & 0.77 (0.00) & 0.63 (0.00) & 0.79 (0.01) & 1.38 (0.00) & ~ \\ 
        ~ & Rho-0.9 & 0.32 (0.00) & 0.48 (0.00) & 0.28 (0.00) & \textbf{\underline{0.27 (0.00)}} & 0.53 (0.00) & 0.33 (0.00) & 0.49 (0.00) & 0.56 (0.00) & 0.34 (0.00) & ~ \\ 
        ~ & CRPS & 61.99 (0.33) & 81.97 (0.47) & 101.25 (0.31) & \textbf{\underline{48.13 (0.25)}} & 90.53 (0.57) & 102.42 (0.12) & 81.24 (0.15) & 90.54 (0.62) & 189.13 (0.10) & ~ \\ \midrule
        Colombia Dengue & SMAPE & 39.14 (1.56) & 49.02 (1.62) & 41.18 (0.64) & \textbf{\underline{37.01 (1.01)}} & 52.80 (1.82) & 37.29 (0.70) & 39.07 (1.32) & 45.08 (1.40) & 50.67 (1.58) & ~ \\ 
        ~ & MAE & 16.35 (0.27) & 17.73 (0.40) & 18.77 (0.27) & 15.86 (0.18) & 20.33 (0.39) & 16.65 (0.12) & \textbf{\underline{15.79 (0.16)}} & 19.02 (0.39) & 23.06 (0.74) & ~ \\ 
        ~ & RMSE & 43.26 (0.78) & 43.60 (0.56) & 47.60 (0.61) & \textbf{\underline{43.08 (0.79)}} & 51.62 (0.56) & 47.33 (0.61) & 43.56 (0.56) & 50.20 (0.55) & 57.80 (1.80) & ~ \\ 
        ~ & MASE & 2.22 (0.04) & 2.41 (0.05) & 2.55 (0.04) & 2.15 (0.02) & 2.76 (0.05) & 2.26 (0.02) & \textbf{\underline{2.14 (0.02)}} & 2.58 (0.05) & 3.13 (0.10) & ~ \\ 
        ~ & RMSSE & 2.84 (0.05) & 2.86 (0.04) & 3.12 (0.04) & \textbf{\underline{2.83 (0.05)}} & 3.39 (0.04) & 3.11 (0.04) & 2.86 (0.04) & 3.30 (0.04) & 3.79 (0.12) & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{7.89 (0.23)}} & 11.81 (0.15) & 9.91 (0.20) & 8.33 (0.24) & 12.69 (0.16) & 9.94 (0.14) & 8.33 (0.13) & 13.30 (0.15) & 13.42 (0.34) & ~ \\ 
        ~ & Rho-0.5 & 0.32 (0.01) & 0.35 (0.01) & 0.37 (0.01) & \textbf{\underline{0.31 (0.00)}} & 0.40 (0.01) & 0.33 (0.00) & 0.31 (0.00) & 0.37 (0.01) & 0.46 (0.02) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.26 (0.01)}} & 0.38 (0.00) & 0.35 (0.01) & 0.28 (0.01) & 0.42 (0.01) & 0.38 (0.01) & 0.30 (0.01) & 0.43 (0.01) & 0.52 (0.01) & ~ \\ 
        ~ & CRPS & \textbf{\underline{12.69 (0.20)}} & 18.69 (0.15) & 15.07 (0.18) & 12.80 (0.18) & 20.53 (0.15) & 14.60 (0.16) & 12.95 (0.16) & 20.07 (0.16) & 20.30 (0.45) & ~ \\ \midrule
        Hungary Chickenpox & SMAPE & 76.01 (0.81) & 78.80 (1.37) & 80.95 (0.26) & \textbf{\underline{73.58 (0.39)}} & 78.02 (1.05) & 79.55 (0.19) & 76.55 (0.34) & 78.71 (1.22) & 76.02 (0.75) & ~ \\ 
        ~ & MAE & 16.41 (0.13) & 16.98 (0.28) & 17.62 (0.11) & \textbf{\underline{15.32 (0.09)}} & 16.38 (0.28) & 17.25 (0.06) & 16.11 (0.10) & 16.80 (0.29) & 16.00 (0.21) & ~ \\ 
        ~ & RMSE & 27.15 (0.14) & 27.04 (0.48) & 27.50 (0.09) & \textbf{\underline{26.60 (0.10)}} & 27.38 (0.47) & 27.14 (0.05) & 27.31 (0.10) & 27.47 (0.49) & 27.53 (0.20) & ~ \\ 
        ~ & MASE & 0.85 (0.01) & 0.88 (0.01) & 0.91 (0.01) & \textbf{\underline{0.79 (0.00)}} & 0.85 (0.01) & 0.90 (0.00) & 0.84 (0.01) & 0.87 (0.02) & 0.83 (0.01) & ~ \\ 
        ~ & RMSSE & 0.85 (0.00) & 0.85 (0.02) & 0.86 (0.00) & \textbf{\underline{0.83 (0.00)}} & 0.86 (0.01) & 0.85 (0.00) & 0.86 (0.00) & 0.86 (0.02) & 0.86 (0.01) & ~ \\ 
        ~ & Pinball-80 & 6.96 (0.05) & 8.91 (0.12) & 7.14 (0.03) & \textbf{\underline{6.89 (0.05)}} & 8.61 (0.12) & 7.01 (0.02) & 7.22 (0.04) & 8.94 (0.12) & 7.73 (0.10) & ~ \\ 
        ~ & Rho-0.5 & 0.69 (0.01) & 0.72 (0.01) & 0.74 (0.00) & \textbf{\underline{0.65 (0.00)}} & 0.69 (0.01) & 0.73 (0.00) & 0.68 (0.00) & 0.71 (0.01) & 0.68 (0.01) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.45 (0.00)}} & 0.52 (0.01) & 0.49 (0.00) & 0.49 (0.01) & 0.52 (0.01) & 0.51 (0.00) & 0.52 (0.01) & 0.53 (0.01) & 0.60 (0.01) & ~ \\ 
        ~ & CRPS & \textbf{\underline{12.88 (0.08)}} & 13.76 (0.14) & 14.86 (0.09) & 12.90 (0.06) & 13.69 (0.13) & 15.66 (0.05) & 13.71 (0.08) & 13.72 (0.13) & 14.46 (0.17) & ~ \\ \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
        Dataset & Metric & \textbf{MVEN} & MVEN-Post & MVEN-MSE & \textbf{GCEN} & GCEN-Post & GCEN-MSE & \textbf{STEN} & STEN-Post & STEN-MSE \\ \midrule
        Japan TB & SMAPE & 23.24 (0.06) & 24.95 (0.14) & 25.96 (0.03) & \textbf{\underline{22.38 (0.06)}} & 23.69 (0.16) & 24.17 (0.03) & 22.45 (0.04) & 24.31 (0.16) & 24.44 (0.02) \\ 
        ~ & MAE & 6.37 (0.03) & 7.22 (0.07) & 7.90 (0.01) & \textbf{\underline{5.99 (0.02)}} & 6.57 (0.07) & 7.13 (0.01) & 6.00 (0.01) & 7.05 (0.07) & 7.24 (0.00) & ~ \\ 
        ~ & RMSE & 11.01 (0.07) & 12.67 (0.21) & 13.88 (0.03) & 10.51 (0.04) & 11.52 (0.20) & 12.54 (0.01) & \textbf{\underline{10.45 (0.03)}} & 12.48 (0.20) & 12.85 (0.01) & ~ \\ 
        ~ & MASE & 0.74 (0.00) & 0.82 (0.01) & 0.90 (0.00) & \textbf{\underline{0.69 (0.01)}} & 0.75 (0.01) & 0.81 (0.00) & 0.70 (0.00) & 0.81 (0.01) & 0.83 (0.00) & ~ \\ 
        ~ & RMSSE & 0.82 (0.01) & 0.93 (0.02) & 1.02 (0.00) & 0.79 (0.00) & 0.85 (0.01) & 0.92 (0.00) & \textbf{\underline{0.78 (0.00)}} & 0.92 (0.01) & 0.94 (0.00) & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{1.94 (0.01)}} & 3.82 (0.02) & 2.05 (0.00) & 2.05 (0.01) & 3.59 (0.02) & 1.96 (0.00) & 2.11 (0.01) & 3.74 (0.02) & 2.02 (0.00) & ~ \\ 
        ~ & Rho-0.5 & 0.19 (0.00) & 0.22 (0.00) & 0.24 (0.00) & \textbf{\underline{0.18 (0.00)}} & 0.20 (0.00) & 0.21 (0.00) & \textbf{\underline{0.18 (0.00)}} & 0.21 (0.00) & 0.22 (0.00) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.08 (0.00)}} & 0.15 (0.00) & \textbf{\underline{0.08 (0.00)}} & \textbf{\underline{0.08 (0.01)}} & 0.15 (0.00) & \textbf{\underline{0.08 (0.00)}} & 0.09 (0.00) & 0.15 (0.00) & 0.09 (0.00) & ~ \\ 
        ~ & CRPS & 5.69 (0.02) & 5.76 (0.03) & 7.68 (0.01) & \textbf{\underline{5.08 (0.01)}} & 5.49 (0.03) & 6.83 (0.00) & 5.36 (0.01) & 5.70 (0.03) & 7.12 (0.00) & ~ \\ \midrule
        USA ILI & SMAPE & 48.66 (0.49) & 55.67 (1.25) & 49.72 (0.34) & 43.92 (0.22) & 60.71 (1.45) & 42.60 (0.29) & \textbf{\underline{41.56 (0.30)}} & 56.57 (1.28) & 45.31 (0.16) & ~ \\ 
        ~ & MAE & 110.15 (1.27) & 90.34 (3.25) & 107.97 (1.21) & 70.39 (0.70) & 106.79 (3.28) & 73.74 (1.80) & \textbf{\underline{65.88 (0.90)}} & 99.27 (3.36) & 78.53 (0.98) & ~ \\ 
        ~ & RMSE & 250.69 (3.42) & 165.19 (9.67) & 235.13 (3.22) & 124.26 (1.80) & 191.65 (10.39) & 135.36 (5.85) & \textbf{\underline{119.07 (1.70)}} & 180.62 (8.83) & 144.35 (3.05) & ~ \\ 
        ~ & MASE & 2.93 (0.03) & 2.40 (0.09) & 2.87 (0.03) & 1.87 (0.02) & 2.84 (0.09) & 1.96 (0.05) & \textbf{\underline{1.75 (0.02)}} & 2.64 (0.09) & 2.09 (0.03) & ~ \\ 
        ~ & RMSSE & 2.41 (0.03) & 1.59 (0.09) & 2.26 (0.03) & 1.19 (0.02) & 1.84 (0.10) & 1.30 (0.06) & \textbf{\underline{1.14 (0.02)}} & 1.73 (0.08) & 1.39 (0.03) & ~ \\ 
        ~ & Pinball-80 & 54.30 (1.21) & 39.65 (1.08) & 55.31 (0.90) & 29.62 (0.34) & 41.21 (1.08) & 29.58 (0.22) & \textbf{\underline{29.33 (0.34)}} & 43.25 (1.14) & 30.75 (0.25) & ~ \\ 
        ~ & Rho-0.5 & 0.38 (0.00) & 0.31 (0.01) & 0.38 (0.00) & 0.25 (0.00) & 0.37 (0.01) & 0.26 (0.01) & \textbf{\underline{0.23 (0.00)}} & 0.35 (0.01) & 0.27 (0.00) & ~ \\ 
        ~ & Rho-0.9 & 0.32 (0.01) & 0.20 (0.01) & 0.34 (0.01) & \textbf{\underline{0.16 (0.00)}} & 0.19 (0.01) & \textbf{\underline{0.16 (0.00)}} & \textbf{\underline{0.16 (0.00)}} & 0.21 (0.01) & 0.17 (0.00) & ~ \\ 
        ~ & CRPS & 84.32 (1.07) & 72.75 (1.42) & 86.75 (0.89) & 55.76 (0.47) & 83.51 (1.63) & 64.30 (1.23) & \textbf{\underline{53.17 (0.50)}} & 79.75 (1.50) & 63.78 (0.61) & ~ \\ \midrule
        Belgium COVID-19 & SMAPE & \textbf{\underline{69.29 (0.47)}} & 80.31 (0.81) & 94.84 (0.25) & 69.72 (0.23) & 87.90 (0.67) & 87.21 (0.08) & 81.37 (0.37) & 94.43 (1.24) & 98.89 (0.10) & ~ \\ 
        ~ & MAE & \textbf{\underline{90.09 (0.88)}} & 109.56 (1.25) & 181.33 (1.33) & 90.13 (0.48) & 129.43 (1.33) & 148.00 (0.24) & 97.53 (0.50) & 152.30 (2.95) & 199.69 (0.54) & ~ \\ 
        ~ & RMSE & 124.67 (1.14) & 161.90 (1.72) & 221.72 (1.71) & \textbf{\underline{120.75 (0.59)}} & 172.09 (1.64) & 185.59 (0.25) & 144.28 (0.48) & 209.57 (4.60) & 245.84 (0.64) & ~ \\ 
        ~ & MASE & \textbf{\underline{0.44 (0.00)}} & 0.53 (0.01) & 0.88 (0.01) & \textbf{\underline{0.44 (0.00)}} & 0.63 (0.01) & 0.72 (0.00) & 0.47 (0.00) & 0.74 (0.01) & 0.97 (0.00) & ~ \\ 
        ~ & RMSSE & \textbf{\underline{0.24 (0.00)}} & 0.32 (0.00) & 0.44 (0.00) & \textbf{\underline{0.24 (0.00)}} & 0.34 (0.00) & 0.36 (0.00) & 0.28 (0.00) & 0.41 (0.01) & 0.48 (0.00) & ~ \\ 
        ~ & Pinball-80 & 31.39 (0.36) & 60.82 (0.32) & 52.57 (0.65) & \textbf{\underline{30.76 (0.10)}} & 65.90 (0.31) & 37.31 (0.07) & 40.45 (0.84) & 156.10 (0.85) & 51.82 (0.14) & ~ \\ 
        ~ & Rho-0.5 & \textbf{\underline{0.60 (0.01)}} & 0.73 (0.01) & 1.20 (0.01) & \textbf{\underline{0.60 (0.00)}} & 0.87 (0.01) & 0.98 (0.00) & 0.65 (0.00) & 1.03 (0.02) & 1.32 (0.00) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.27 (0.00)}} & 0.51 (0.00) & 0.42 (0.01) & 0.29 (0.00) & 0.54 (0.00) & 0.30 (0.00) & 0.30 (0.02) & 1.51 (0.01) & 0.42 (0.00) & ~ \\ 
        ~ & CRPS & \textbf{\underline{65.78 (0.62)}} & 94.73 (0.47) & 152.07 (0.95) & 72.34 (0.47) & 99.71 (0.46) & 137.32 (0.21) & 71.36 (0.69) & 216.12 (0.84) & 178.11 (0.73) & ~ \\ \midrule
        Colombia Dengue & SMAPE & \textbf{\underline{41.78 (1.15)}} & 79.01 (2.35) & 45.74 (0.42) & 42.06 (0.69) & 50.59 (1.15) & 44.57 (0.27) & 47.54 (0.84) & 56.00 (0.85) & 45.17 (0.63) & ~ \\ 
        ~ & MAE & \textbf{\underline{18.02 (0.28)}} & 26.60 (0.88) & 21.05 (0.25) & 18.48 (0.22) & 21.34 (0.38) & 19.91 (0.13) & 20.17 (0.36) & 24.93 (0.39) & 21.34 (0.12) & ~ \\ 
        ~ & RMSE & 51.89 (0.48) & 53.08 (1.71) & 53.32 (0.42) & \textbf{\underline{49.43 (0.35)}} & 54.96 (0.52) & 52.15 (0.20) & 55.49 (1.09) & 65.66 (0.50) & 55.13 (0.23) & ~ \\ 
        ~ & MASE & \textbf{\underline{2.45 (0.04)}} & 3.61 (0.12) & 2.86 (0.03) & 2.50 (0.03) & 2.90 (0.05) & 2.70 (0.02) & 2.74 (0.05) & 3.38 (0.05) & 2.90 (0.02) & ~ \\ 
        ~ & RMSSE & 3.41 (0.03) & 3.48 (0.11) & 3.50 (0.03) & \textbf{\underline{3.24 (0.02)}} & 3.61 (0.03) & 3.42 (0.01) & 3.64 (0.07) & 4.31 (0.03) & 3.62 (0.02) & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{10.82 (0.18)}} & 11.59 (0.35) & 11.75 (0.14) & 11.15 (0.11) & 13.89 (0.13) & 12.38 (0.06) & 11.78 (0.14) & 16.23 (0.13) & 13.45 (0.06) & ~ \\ 
        ~ & Rho-0.5 & 0.39 (0.01) & 0.51 (0.02) & 0.44 (0.01) & \textbf{\underline{0.38 (0.00)}} & 0.44 (0.01) & 0.41 (0.00) & 0.42 (0.01) & 0.52 (0.01) & 0.44 (0.00) & ~ \\ 
        ~ & Rho-0.9 & 0.41 (0.01) & \textbf{\underline{0.38 (0.01)}} & 0.45 (0.01) & 0.44 (0.00) & 0.47 (0.01) & 0.51 (0.00) & 0.48 (0.01) & 0.57 (0.01) & 0.57 (0.00) & ~ \\ 
        ~ & CRPS & \textbf{\underline{15.62 (0.20)}} & 20.98 (0.43) & 17.71 (0.16) & 15.88 (0.12) & 21.31 (0.13) & 17.71 (0.10) & 17.22 (0.18) & 23.97 (0.13) & 19.45 (0.10) & ~ \\ \midrule
        Hungary Chickenpox & SMAPE & 83.83 (1.40) & 89.13 (1.56) & 91.46 (0.22) & 83.40 (0.55) & 88.92 (1.36) & 86.34 (0.28) & \textbf{\underline{82.74 (0.74)}} & 86.65 (1.82) & 87.05 (0.17) & ~ \\ 
        ~ & MAE & 13.73 (0.13) & 15.17 (0.27) & 16.55 (0.10) & 13.90 (0.10) & 14.99 (0.28) & 14.78 (0.06) & \textbf{\underline{13.39 (0.09)}} & 13.60 (0.29) & 14.38 (0.03) & ~ \\ 
        ~ & RMSE & \textbf{\underline{23.29 (0.11)}} & 25.05 (0.39) & 24.60 (0.08) & 23.43 (0.12) & 23.65 (0.43) & 25.11 (0.05) & 23.74 (0.07) & 24.15 (0.44) & 23.57 (0.02) & ~ \\ 
        ~ & MASE & 0.71 (0.01) & 0.78 (0.01) & 0.85 (0.00) & 0.72 (0.01) & 0.77 (0.01) & 0.76 (0.00) & \textbf{\underline{0.69 (0.00)}} & 0.70 (0.01) & 0.74 (0.00) & ~ \\ 
        ~ & RMSSE & \textbf{\underline{0.72 (0.00)}} & 0.78 (0.01) & 0.77 (0.00) & \textbf{\underline{0.72 (0.00)}} & 0.74 (0.01) & 0.78 (0.00) & 0.74 (0.00) & 0.75 (0.01) & 0.74 (0.00) & ~ \\ 
        ~ & Pinball-80 & \textbf{\underline{5.70 (0.04)}} & 8.22 (0.10) & 5.89 (0.02) & 5.93 (0.03) & 8.18 (0.10) & 6.86 (0.02) & 6.13 (0.04) & 7.89 (0.10) & 6.16 (0.01) & ~ \\ 
        ~ & Rho-0.5 & 0.71 (0.01) & 0.79 (0.01) & 0.85 (0.00) & 0.71 (0.01) & 0.78 (0.01) & 0.76 (0.00) & \textbf{\underline{0.69 (0.00)}} & 0.70 (0.01) & 0.74 (0.00) & ~ \\ 
        ~ & Rho-0.9 & \textbf{\underline{0.44 (0.00)}} & 0.58 (0.01) & 0.46 (0.00) & 0.50 (0.01) & 0.59 (0.01) & 0.64 (0.00) & 0.53 (0.01) & 0.59 (0.01) & 0.57 (0.00) & ~ \\ 
        ~ & CRPS & \textbf{\underline{10.72 (0.09)}} & 13.04 (0.10) & 13.95 (0.08) & 11.53 (0.06) & 12.81 (0.11) & 13.31 (0.04) & 11.27 (0.06) & 12.44 (0.09) & 13.64 (0.02) & ~ \\ \bottomrule
    \end{tabular}
